Simulation of Effective Subshifts by Two-dimensional Subshifts of Finite Type

In this article we study how a subshift can simulate another one, where the notion of simulation is given by operations on subshifts inspired by the dynamical systems theory (factor, projective subaction...). There exists a correspondence between the notion of simulation and the set of forbidden patterns. The main result of this paper states that any effective subshift of dimension d -- that is a subshift whose set of forbidden patterns can be generated by a Turing machine -- can be obtained by applying dynamical operations on a subshift of finite type of dimension d + 1 -- a subshift that can be defined by a finite set of forbidden patterns. This result improves Hochman's [Hoc09].

==> figure_alphabet3.tex <==
\begin{tikzpicture}[scale=0.8]
% alphabet G_1
\draw (4.8,1.9) node[above]{$\mathcal{G}_1$};
\draw [dashed] (3,1) rectangle (3.5,1.5);
\draw [fill=black!40] (4,1) rectangle (4.5,1.5);
\draw [->,very thick] (4,1.25) -- (4.5,1.25);
\draw [fill=black!40] (5,1) rectangle (5.5,1.5);
\draw [fill=black!40] (6,1) rectangle (6.5,1.5);
\draw [<-,very thick] (6,1.25) -- (6.5,1.25);
% alphabet G_2
\draw (9,2.9) node[above]{$\mathcal{G}_2$};
% ligne 1
%\draw [color=red,dashed] (7,3) rectangle (7.5,3.5);
%\draw [red,very thick] (7.25,3) |- (7.5,3.25);
%\draw [color=red,dashed] (8,3) rectangle (8.5,3.5);
%\draw [red,very thick] (8,3.25) -| (8.25,3);
%\draw [color=red,dashed] (9,3) rectangle (9.5,3.5);
%\draw [red,very thick] (9,3.25) -| (9.25,3.5);
%\draw [color=red,dashed] (10,3) rectangle (10.5,3.5);
%\draw [red,very thick] (10.25,3.5) |- (10.5,3.25);
% ligne 2
\draw [color=red,dashed] (7,2) rectangle (7.5,2.5);
\draw [red,line width=2pt] (7.05,2) -- (7.05,2.5);
\draw [red,very thick] (7.25,2) |- (7.5,2.25);
\draw [color=red,dashed] (8,2) rectangle (8.5,2.5);
\draw [red,line width=2pt] (8.05,2) -- (8.05,2.5);
\draw [red,very thick] (8,2.25) -| (8.25,2);
\draw [color=red,dashed] (9,2) rectangle (9.5,2.5);
\draw [red,line width=2pt] (9.05,2) -- (9.05,2.5);
\draw [red,very thick] (9,2.25) -| (9.25,2.5);
\draw [color=red,dashed] (10,2) rectangle (10.5,2.5);
\draw [red,line width=2pt] (10.05,2) -- (10.05,2.5);
\draw [red,very thick] (10.25,2.5) |- (10.5,2.25);
\draw [color=red,dashed] (11,2) rectangle (11.5,2.5);
\draw [red,line width=2pt] (11.05,2) -- (11.05,2.5);
\draw [red,line width=2pt] (11,2.45) -- (11.5,2.45);
\draw [red,very thick] (11.25,2.5) |- (11.5,2.25);
% ligne 3
\draw [color=red,dashed] (7,1) rectangle (7.5,1.5);
\draw [red,line width=2pt] (7,1.45) -- (7.5,1.45);
\draw [red,very thick] (7.25,1) |- (7.5,1.25);
\draw [color=red,dashed] (8,1) rectangle (8.5,1.5);
\draw [red,line width=2pt] (8,1.45) -- (8.5,1.45);
\draw [red,very thick] (8,1.25) -| (8.25,1);
\draw [color=red,dashed] (9,1) rectangle (9.5,1.5);
\draw [red,line width=2pt] (9,1.45) -- (9.5,1.45);
\draw [red,very thick] (9,1.25) -| (9.25,1.5);
\draw [color=red,dashed] (10,1) rectangle (10.5,1.5);
\draw [red,line width=2pt] (10,1.45) -- (10.5,1.45);
\draw [red,very thick] (10.25,1.5) |- (10.5,1.25);
\draw [color=red,dashed] (11,1) rectangle (11.5,1.5);
\draw [red,line width=2pt] (11,1.45) -- (11.5,1.45);
\draw [red,line width=2pt] (11.45,1) -- (11.45,1.5);
\draw [red,very thick] (11,1.25) -| (11.25,1.5);
% ligne 4
\draw [color=red,dashed] (7,0) rectangle (7.5,0.5);
\draw [red,very thick] (7.25,0) |- (7.5,0.25);
\draw [red,line width=2pt] (7.45,0.5) -- (7.45,0);
\draw [color=red,dashed] (8,0) rectangle (8.5,0.5);
\draw [red,line width=2pt] (8.45,0.5) -- (8.45,0);
\draw [red,very thick] (8,0.25) -| (8.25,0);
\draw [color=red,dashed] (9,0) rectangle (9.5,0.5);
\draw [red,line width=2pt] (9.45,0.5) -- (9.45,0);
\draw [red,very thick] (9,0.25) -| (9.25,0.5);
\draw [color=red,dashed] (10,0) rectangle (10.5,0.5);
\draw [red,line width=2pt] (10.45,0.5) -- (10.45,0);
\draw [red,very thick] (10.25,0.5) |- (10.5,0.25);
\draw [color=red,dashed] (11,0) rectangle (11.5,0.5);
\draw [red,line width=2pt] (11.45,0.5) -- (11.45,0);
\draw [red,line width=2pt] (11,0.05) -- (11.5,0.05);
\draw [red,very thick] (11,0.25) -| (11.25,0);

% ligne 5
\draw [color=red,dashed] (7,-1) rectangle (7.5,-0.5);
\draw [red,line width=2pt] (7,-0.95) -- (7.5,-0.95);
\draw [red,very thick] (7.25,-1) |- (7.5,-0.75);
\draw [color=red,dashed] (8,-1) rectangle (8.5,-0.5);
\draw [red,line width=2pt] (8,-0.95) -- (8.5,-0.95);
\draw [red,very thick] (8,-0.75) -| (8.25,-1);
\draw [color=red,dashed] (9,-1) rectangle (9.5,-0.5);
\draw [red,line width=2pt] (9,-0.95) -- (9.5,-0.95);
\draw [red,very thick] (9,-0.75) -| (9.25,-0.5);
\draw [color=red,dashed] (10,-1) rectangle (10.5,-0.5);
\draw [red,line width=2pt] (10,-0.95) -- (10.5,-0.95);
\draw [red,very thick] (10.25,-0.5) |- (10.5,-0.75);
\draw [color=red,dashed] (11,-1) rectangle (11.5,-0.5);
\draw [red,line width=2pt] (11,-0.95) -- (11.5,-0.95);
\draw [red,line width=2pt] (11.05,-0.5) -- (11.05,-1);
\draw [red,very thick] (11.25,-1) |- (11.5,-0.75);
\end{tikzpicture}


==> figure_calcul_fractionne.tex <==

\begin{tikzpicture}
% colonne 1
\draw [thick,pattern color=vert,pattern=north west lines] (0,0) rectangle (1,0.5);
\draw [thick] (0,0.5) rectangle (1,1);
\draw [thick] (0,1) rectangle (1,1.5);
\draw [thick] (0,1.5) rectangle (1,2);
\draw [thick] (0,2) rectangle (1,2.5);
\draw [thick] (0,2.5) rectangle (1,3);
\draw [thick] (0,3) rectangle (1,3.5);
\draw [thick] (0,3.5) rectangle (1,4);
\draw (0.5,-0.1) node[above]{$(q_0,\sharp)$};
\draw [thick,pattern color=vert,pattern=north west lines] (0,4) rectangle (1,4.5);
\draw (0.5,4) node[above]{$a$};
\draw [thick] (0,4.5) rectangle (1,5);
\draw [thick] (0,5) rectangle (1,5.5);
\draw [thick] (0,5.5) rectangle (1,6);
% fleches 1
\draw [vert,<->,very thick] (0.5,0.5) -- (0.5,4);
\draw [vert,->,very thick] (0.5,6) -- (0.5,4.5);
% colonne 2
\draw [thick] (1,0) rectangle (2,0.5);
\draw [thick,fill=rouge!30] (1,0.5) rectangle (2,1);
\draw (1.5,0.4) node[above]{$(q_0,\sharp)$};
\draw [thick] (1,1) rectangle (2,1.5);
\draw [thick,fill=rouge!30] (1,1.5) rectangle (2,2);
\draw (1.5,1.5) node[above]{$a$};
\draw [thick] (1,2) rectangle (2,2.5);
\draw [thick,fill=rouge!30] (1,2.5) rectangle (2,3);
\draw (1.5,2.5) node[above]{$a$};
\draw [thick] (1,3) rectangle (2,3.5);
\draw [thick,fill=rouge!30] (1,3.5) rectangle (2,4);
\draw (1.5,3.5) node[above]{$a$};
\draw [thick] (1,4) rectangle (2,4.5);
\draw [thick,fill=rouge!30] (1,4.5) rectangle (2,5);
\draw (1.5,4.5) node[above]{$a$};
\draw [thick] (1,5) rectangle (2,5.5);
\draw [thick,fill=rouge!30] (1,5.5) rectangle (2,6);
\draw (1.5,5.5) node[above]{$a$};
% fleches 2
\draw [rouge,<->,very thick] (1.5,0) -- (1.5,0.5);
\draw [rouge,<->,very thick] (1.5,1) -- (1.5,1.5);
\draw [rouge,<->,very thick] (1.5,2) -- (1.5,2.5);
\draw [rouge,<->,very thick] (1.5,3) -- (1.5,3.5);
\draw [rouge,<->,very thick] (1.5,4) -- (1.5,4.5);
\draw [rouge,<->,very thick] (1.5,5) -- (1.5,5.5);
% colonne 3
\draw [thick] (2,0) rectangle (3,0.5);
\draw [thick,fill=rouge!30] (2,0.5) rectangle (3,1);
\draw (2.5,0.4) node[above]{$\sharp$};
\draw [thick] (2,1) rectangle (3,1.5);
\draw [thick,fill=rouge!30] (2,1.5) rectangle (3,2);
\draw (2.5,1.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (2,2) rectangle (3,2.5);
\draw [thick,fill=rouge!30] (2,2.5) rectangle (3,3);
\draw (2.5,2.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (2,3) rectangle (3,3.5);
\draw [thick,fill=rouge!30] (2,3.5) rectangle (3,4);
\draw (2.5,3.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (2,4) rectangle (3,4.5);
\draw [thick,fill=rouge!30] (2,4.5) rectangle (3,5);
\draw (2.5,4.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (2,5) rectangle (3,5.5);
\draw [thick,fill=rouge!30] (2,5.5) rectangle (3,6);
\draw (2.5,5.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
% fleches 3
\draw [rouge,<->,very thick] (2.5,0) -- (2.5,0.5);
\draw [rouge,<->,very thick] (2.5,1) -- (2.5,1.5);
\draw [rouge,<->,very thick] (2.5,2) -- (2.5,2.5);
\draw [rouge,<->,very thick] (2.5,3) -- (2.5,3.5);
\draw [rouge,<->,very thick] (2.5,4) -- (2.5,4.5);
\draw [rouge,<->,very thick] (2.5,5) -- (2.5,5.5);
% colonne 4
\draw [thick,pattern color=vert,pattern=north west lines] (3,0) rectangle (4,0.5);
\draw (3.5,-0.1) node[above]{$\sharp$};
\draw [thick] (3,0.5) rectangle (4,1);
\draw [thick] (3,1) rectangle (4,1.5);
\draw [thick] (3,1.5) rectangle (4,2);
\draw [thick] (3,2) rectangle (4,2.5);
\draw [thick] (3,2.5) rectangle (4,3);
\draw [thick] (3,3) rectangle (4,3.5);
\draw [thick] (3,3.5) rectangle (4,4);
\draw [thick,pattern color=vert,pattern=north west lines] (3,4) rectangle (4,4.5);
\draw (3.5,3.9) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (3,4.5) rectangle (4,5);
\draw [thick] (3,5) rectangle (4,5.5);
\draw [thick] (3,5.5) rectangle (4,6);
% fleches 4
\draw [vert,<->,very thick] (3.5,0.5) -- (3.5,4);
\draw [vert,->,very thick] (3.5,6) -- (3.5,4.5);
% colonne 5
\draw [thick] (4,0) rectangle (5,0.5);
\draw [thick] (4,0.5) rectangle (5,1);
\draw [thick, pattern color=blue,pattern=north east lines] (4,1) rectangle (5,1.5);
\draw (4.5,1) node[above]{$a$};
\draw [thick] (4,1.5) rectangle (5,2);
\draw [thick] (4,2) rectangle (5,2.5);
\draw [thick] (4,2.5) rectangle (5,3);
\draw [thick, pattern color=blue,pattern=north east lines] (4,3) rectangle (5,3.5);
\draw (4.5,3) node[above]{$a$};
\draw [thick] (4,3.5) rectangle (5,4);
\draw [thick] (4,4) rectangle (5,4.5);
\draw [thick] (4,4.5) rectangle (5,5);
\draw [thick, pattern color=blue,pattern=north east lines] (4,5) rectangle (5,5.5);
\draw (4.5,5) node[above]{$a$};
\draw [thick] (4,5.5) rectangle (5,6);
% fleches 5
\draw [blue,->,very thick] (4.5,0) -- (4.5,1);
\draw [blue,<->,very thick] (4.5,1.5) -- (4.5,3);
\draw [blue,<->,very thick] (4.5,3.5) -- (4.5,5);
\draw [blue,<-,very thick] (4.5,5.5) -- (4.5,6);
% colonne 6
\draw [thick] (5,0) rectangle (6,0.5);
\draw [thick,fill=rouge!30] (5,0.5) rectangle (6,1);
\draw (5.5,0.4) node[above]{$(q_0,\sharp)$};
\draw [thick] (5,1) rectangle (6,1.5);
\draw [thick,fill=rouge!30] (5,1.5) rectangle (6,2);
\draw (5.5,1.5) node[above]{$a$};
\draw [thick] (5,2) rectangle (6,2.5);
\draw [thick,fill=rouge!30] (5,2.5) rectangle (6,3);
\draw (5.5,2.5) node[above]{$a$};
\draw [thick] (5,3) rectangle (6,3.5);
\draw [thick,fill=rouge!30] (5,3.5) rectangle (6,4);
\draw (5.5,3.5) node[above]{$a$};
\draw [thick] (5,4) rectangle (6,4.5);
\draw [thick,fill=rouge!30] (5,4.5) rectangle (6,5);
\draw (5.5,4.5) node[above]{$a$};
\draw [thick] (5,5) rectangle (6,5.5);
\draw [thick,fill=rouge!30] (5,5.5) rectangle (6,6);
\draw (5.5,5.5) node[above]{$a$};
% fleches 6
\draw [rouge,<->,very thick] (5.5,0) -- (5.5,0.5);
\draw [rouge,<->,very thick] (5.5,1) -- (5.5,1.5);
\draw [rouge,<->,very thick] (5.5,2) -- (5.5,2.5);
\draw [rouge,<->,very thick] (5.5,3) -- (5.5,3.5);
\draw [rouge,<->,very thick] (5.5,4) -- (5.5,4.5);
\draw [rouge,<->,very thick] (5.5,5) -- (5.5,5.5);
% colonne 7
\draw [thick] (6,0) rectangle (7,0.5);
\draw [thick,fill=rouge!30] (6,0.5) rectangle (7,1);
\draw (6.5,0.4) node[above]{$\sharp$};
\draw [thick] (6,1) rectangle (7,1.5);
\draw [thick,fill=rouge!30] (6,1.5) rectangle (7,2);
\draw (6.5,1.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (6,2) rectangle (7,2.5);
\draw [thick,fill=rouge!30] (6,2.5) rectangle (7,3);
\draw (6.5,2.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (6,3) rectangle (7,3.5);
\draw [thick,fill=rouge!30] (6,3.5) rectangle (7,4);
\draw (6.5,3.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (6,4) rectangle (7,4.5);
\draw [thick,fill=rouge!30] (6,4.5) rectangle (7,5);
\draw (6.5,4.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (6,5) rectangle (7,5.5);
\draw [thick,fill=rouge!30] (6,5.5) rectangle (7,6);
\draw (6.5,5.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
% fleches 7
\draw [rouge,<->,very thick] (6.5,0) -- (6.5,0.5);
\draw [rouge,<->,very thick] (6.5,1) -- (6.5,1.5);
\draw [rouge,<->,very thick] (6.5,2) -- (6.5,2.5);
\draw [rouge,<->,very thick] (6.5,3) -- (6.5,3.5);
\draw [rouge,<->,very thick] (6.5,4) -- (6.5,4.5);
\draw [rouge,<->,very thick] (6.5,5) -- (6.5,5.5);
% colonne 8
\draw [thick] (7,0) rectangle (8,0.5);
\draw [thick] (7,0.5) rectangle (8,1);
\draw [thick, pattern color=blue,pattern=north east lines] (7,1) rectangle (8,1.5);
\draw (7.5,1) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (7,1.5) rectangle (8,2);
\draw [thick] (7,2) rectangle (8,2.5);
\draw [thick] (7,2.5) rectangle (8,3);
\draw [thick, pattern color=blue,pattern=north east lines] (7,3) rectangle (8,3.5);
\draw (7.5,3) node[above]{$b$};
\draw [thick] (7,3.5) rectangle (8,4);
\draw [thick] (7,4) rectangle (8,4.5);
\draw [thick] (7,4.5) rectangle (8,5);
\draw [thick, pattern color=blue,pattern=north east lines] (7,5) rectangle (8,5.5);
\draw (7.5,5) node[above]{$b$};
\draw [thick] (7,5.5) rectangle (8,6);
% fleches 8
\draw [blue,->,very thick] (7.5,0) -- (7.5,1);
\draw [blue,<->,very thick] (7.5,1.5) -- (7.5,3);
\draw [blue,<->,very thick] (7.5,3.5) -- (7.5,5);
\draw [blue,<-,very thick] (7.5,5.5) -- (7.5,6);
% colonne 9
\draw [thick] (8,0) rectangle (9,0.5);
\draw [thick] (8,0.5) rectangle (9,1);
\draw [thick, pattern color=blue,pattern=north east lines] (8,1) rectangle (9,1.5);
\draw (8.5,0.9) node[above]{$\sharp$};
\draw [thick] (8,1.5) rectangle (9,2);
\draw [thick] (8,2) rectangle (9,2.5);
\draw [thick] (8,2.5) rectangle (9,3);
\draw [thick, pattern color=blue,pattern=north east lines] (8,3) rectangle (9,3.5);
\draw (8.5,2.9) node[above]{\small $(q_\parallel,\sharp)$};
\draw [thick] (8,3.5) rectangle (9,4);
\draw [thick] (8,4) rectangle (9,4.5);
\draw [thick] (8,4.5) rectangle (9,5);
\draw [thick, pattern color=blue,pattern=north east lines] (8,5) rectangle (9,5.5);
\draw (8.5,4.9) node[above]{\small $(q_\parallel,\sharp)$};
\draw [thick] (8,5.5) rectangle (9,6);
% fleches 9
\draw [blue,->,very thick] (8.5,0) -- (8.5,1);
\draw [blue,<->,very thick] (8.5,1.5) -- (8.5,3);
\draw [blue,<->,very thick] (8.5,3.5) -- (8.5,5);
\draw [blue,<-,very thick] (8.5,5.5) -- (8.5,6);
% colonne 10
\draw [thick] (9,0) rectangle (10,0.5);
\draw [thick,fill=rouge!30] (9,0.5) rectangle (10,1);
\draw (9.5,0.4) node[above]{$(q_0,\sharp)$};
\draw [thick] (9,1) rectangle (10,1.5);
\draw [thick,fill=rouge!30] (9,1.5) rectangle (10,2);
\draw (9.5,1.5) node[above]{$a$};
\draw [thick] (9,2) rectangle (10,2.5);
\draw [thick,fill=rouge!30] (9,2.5) rectangle (10,3);
\draw (9.5,2.5) node[above]{$a$};
\draw [thick] (9,3) rectangle (10,3.5);
\draw [thick,fill=rouge!30] (9,3.5) rectangle (10,4);
\draw (9.5,3.5) node[above]{$a$};
\draw [thick] (9,4) rectangle (10,4.5);
\draw [thick,fill=rouge!30] (9,4.5) rectangle (10,5);
\draw (9.5,4.5) node[above]{$a$};
\draw [thick] (9,5) rectangle (10,5.5);
\draw [thick,fill=rouge!30] (9,5.5) rectangle (10,6);
\draw (9.5,5.5) node[above]{$a$};
% fleches 10
\draw [rouge,<->,very thick] (9.5,0) -- (9.5,0.5);
\draw [rouge,<->,very thick] (9.5,1) -- (9.5,1.5);
\draw [rouge,<->,very thick] (9.5,2) -- (9.5,2.5);
\draw [rouge,<->,very thick] (9.5,3) -- (9.5,3.5);
\draw [rouge,<->,very thick] (9.5,4) -- (9.5,4.5);
\draw [rouge,<->,very thick] (9.5,5) -- (9.5,5.5);
% colonne 11
\draw [thick] (10,0) rectangle (11,0.5);
\draw [thick,fill=rouge!30] (10,0.5) rectangle (11,1);
\draw (10.5,0.4) node[above]{$\sharp$};
\draw [thick] (10,1) rectangle (11,1.5);
\draw [thick,fill=rouge!30] (10,1.5) rectangle (11,2);
\draw (10.5,1.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (10,2) rectangle (11,2.5);
\draw [thick,fill=rouge!30] (10,2.5) rectangle (11,3);
\draw (10.5,2.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (10,3) rectangle (11,3.5);
\draw [thick,fill=rouge!30] (10,3.5) rectangle (11,4);
\draw (10.5,3.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (10,4) rectangle (11,4.5);
\draw [thick,fill=rouge!30] (10,4.5) rectangle (11,5);
\draw (10.5,4.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (10,5) rectangle (11,5.5);
\draw [thick,fill=rouge!30] (10,5.5) rectangle (11,6);
\draw (10.5,5.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
% fleches 11
\draw [rouge,<->,very thick] (10.5,0) -- (10.5,0.5);
\draw [rouge,<->,very thick] (10.5,1) -- (10.5,1.5);
\draw [rouge,<->,very thick] (10.5,2) -- (10.5,2.5);
\draw [rouge,<->,very thick] (10.5,3) -- (10.5,3.5);
\draw [rouge,<->,very thick] (10.5,4) -- (10.5,4.5);
\draw [rouge,<->,very thick] (10.5,5) -- (10.5,5.5);
% colonne 12
\draw [thick] (11,0) rectangle (12,0.5);
\draw [thick] (11,0.5) rectangle (12,1);
\draw [thick, pattern color=blue,pattern=north east lines] (11,1) rectangle (12,1.5);
\draw (11.5,0.9) node[above]{$\sharp$};
\draw [thick] (11,1.5) rectangle (12,2);
\draw [thick] (11,2) rectangle (12,2.5);
\draw [thick] (11,2.5) rectangle (12,3);
\draw [thick, pattern color=blue,pattern=north east lines] (11,3) rectangle (12,3.5);
\draw (11.5,2.9) node[above]{$\sharp$};
\draw [thick] (11,3.5) rectangle (12,4);
\draw [thick] (11,4) rectangle (12,4.5);
\draw [thick] (11,4.5) rectangle (12,5);
\draw [thick, pattern color=blue,pattern=north east lines] (11,5) rectangle (12,5.5);
\draw (11.5,4.9) node[above]{$\sharp$};
\draw [thick] (11,5.5) rectangle (12,6);
% fleches 12
\draw [blue,->,very thick] (11.5,0) -- (11.5,1);
\draw [blue,<->,very thick] (11.5,1.5) -- (11.5,3);
\draw [blue,<->,very thick] (11.5,3.5) -- (11.5,5);
\draw [blue,<-,very thick] (11.5,5.5) -- (11.5,6);
% colonne 13
\draw [thick,pattern color=vert,pattern=north west lines] (12,0) rectangle (13,0.5);
\draw (12.5,-0.1) node[above]{$\sharp$};
\draw [thick] (12,0.5) rectangle (13,1);
\draw [thick] (12,1) rectangle (13,1.5);
\draw [thick] (12,1.5) rectangle (13,2);
\draw [thick] (12,2) rectangle (13,2.5);
\draw [thick] (12,2.5) rectangle (13,3);
\draw [thick] (12,3) rectangle (13,3.5);
\draw [thick] (12,3.5) rectangle (13,4);
\draw [thick,pattern color=vert,pattern=north west lines] (12,4) rectangle (13,4.5);
\draw (12.5,3.9) node[above]{$\sharp$};
\draw [thick] (12,4.5) rectangle (13,5);
\draw [thick] (12,5) rectangle (13,5.5);
\draw [thick] (12,5.5) rectangle (13,6);
% fleches 13
\draw [vert,<->,very thick] (12.5,0.5) -- (12.5,4);
\draw [vert,->,very thick] (12.5,6) -- (12.5,4.5);
% colonne 14
\draw [thick] (13,0) rectangle (14,0.5);
\draw [thick,fill=rouge!30] (13,0.5) rectangle (14,1);
\draw (13.5,0.4) node[above]{$(q_0,\sharp)$};
\draw [thick] (13,1) rectangle (14,1.5);
\draw [thick,fill=rouge!30] (13,1.5) rectangle (14,2);
\draw (13.5,1.5) node[above]{$a$};
\draw [thick] (13,2) rectangle (14,2.5);
\draw [thick,fill=rouge!30] (13,2.5) rectangle (14,3);
\draw (13.5,2.5) node[above]{$a$};
\draw [thick] (13,3) rectangle (14,3.5);
\draw [thick,fill=rouge!30] (13,3.5) rectangle (14,4);
\draw (13.5,3.5) node[above]{$a$};
\draw [thick] (13,4) rectangle (14,4.5);
\draw [thick,fill=rouge!30] (13,4.5) rectangle (14,5);
\draw (13.5,4.5) node[above]{$a$};
\draw [thick] (13,5) rectangle (14,5.5);
\draw [thick,fill=rouge!30] (13,5.5) rectangle (14,6);
\draw (13.5,5.5) node[above]{$a$};
% fleches 14
\draw [rouge,<->,very thick] (13.5,0) -- (13.5,0.5);
\draw [rouge,<->,very thick] (13.5,1) -- (13.5,1.5);
\draw [rouge,<->,very thick] (13.5,2) -- (13.5,2.5);
\draw [rouge,<->,very thick] (13.5,3) -- (13.5,3.5);
\draw [rouge,<->,very thick] (13.5,4) -- (13.5,4.5);
\draw [rouge,<->,very thick] (13.5,5) -- (13.5,5.5);
% colonne 15
\draw [thick] (14,0) rectangle (15,0.5);
\draw [thick,fill=rouge!30] (14,0.5) rectangle (15,1);
\draw (14.5,0.4) node[above]{$\sharp$};
\draw [thick] (14,1) rectangle (15,1.5);
\draw [thick,fill=rouge!30] (14,1.5) rectangle (15,2);
\draw (14.5,1.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (14,2) rectangle (15,2.5);
\draw [thick,fill=rouge!30] (14,2.5) rectangle (15,3);
\draw (14.5,2.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (14,3) rectangle (15,3.5);
\draw [thick,fill=rouge!30] (14,3.5) rectangle (15,4);
\draw (14.5,3.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (14,4) rectangle (15,4.5);
\draw [thick,fill=rouge!30] (14,4.5) rectangle (15,5);
\draw (14.5,4.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
\draw [thick] (14,5) rectangle (15,5.5);
\draw [thick,fill=rouge!30] (14,5.5) rectangle (15,6);
\draw (14.5,5.4) node[above]{\small $(q_\texttt{\tiny b+},\sharp)$};
% fleches 15
\draw [rouge,<->,very thick] (14.5,0) -- (14.5,0.5);
\draw [rouge,<->,very thick] (14.5,1) -- (14.5,1.5);
\draw [rouge,<->,very thick] (14.5,2) -- (14.5,2.5);
\draw [rouge,<->,very thick] (14.5,3) -- (14.5,3.5);
\draw [rouge,<->,very thick] (14.5,4) -- (14.5,4.5);
\draw [rouge,<->,very thick] (14.5,5) -- (14.5,5.5);
% colonne 16
\draw [thick,pattern color=vert,pattern=north west lines] (15,0) rectangle (16,0.5);
\draw (15.5,-0.1) node[above]{$\sharp$};
\draw [thick] (15,0.5) rectangle (16,1);
\draw [thick] (15,1) rectangle (16,1.5);
\draw [thick] (15,1.5) rectangle (16,2);
\draw [thick] (15,2) rectangle (16,2.5);
\draw [thick] (15,2.5) rectangle (16,3);
\draw [thick] (15,3) rectangle (16,3.5);
\draw [thick] (15,3.5) rectangle (16,4);
\draw [thick,pattern color=vert,pattern=north west lines] (15,4) rectangle (16,4.5);
\draw (15.5,3.9) node[above]{$\sharp$};
\draw [thick] (15,4.5) rectangle (16,5);
\draw [thick] (15,5) rectangle (16,5.5);
\draw [thick] (15,5.5) rectangle (16,6);
% fleches 16
\draw [vert,<->,very thick] (15.5,0.5) -- (15.5,4);
\draw [vert,->,very thick] (15.5,6) -- (15.5,4.5);

% fleches horizontales
\draw [vert,<->,very thick] (1,0.25) -- (3,0.25);
\draw [vert,<->,very thick] (1,4.25) -- (3,4.25);
\draw [vert,<->,very thick] (4,0.25) -- (12,0.25);
\draw [vert,<->,very thick] (4,4.25) -- (12,4.25);
\draw [vert,<->,very thick] (13,0.25) -- (15,0.25);
\draw [vert,<->,very thick] (13,4.25) -- (15,4.25);
\draw [blue,<->,very thick] (5,1.25) -- (7,1.25);
\draw [blue,<->,very thick] (5,3.25) -- (7,3.25);
\draw [blue,<->,very thick] (5,5.25) -- (7,5.25);
\draw [blue,<->,very thick] (9,1.25) -- (11,1.25);
\draw [blue,<->,very thick] (9,3.25) -- (11,3.25);
\draw [blue,<->,very thick] (9,5.25) -- (11,5.25);
\end{tikzpicture}


==> figure_grid.tex <==

\begin{tikzpicture}[scale=0.7]
% colonne 0
\draw [thick,fill=rouge!30] (-1,-1.5) rectangle (0,-1);
\draw [thick] (-1,-1) rectangle (0,-0.5);
\draw [thick,fill=rouge!30] (-1,-0.5) rectangle (0,0);
\draw [thick] (-1,0) rectangle (0,0.5);
\draw [thick,fill=rouge!30] (-1,0.5) rectangle (0,1);
\draw [thick] (-1,1) rectangle (0,1.5);
\draw [thick,fill=rouge!30] (-1,1.5) rectangle (0,2);
\draw [thick] (-1,2) rectangle (0,2.5);
\draw [thick,fill=rouge!30] (-1,2.5) rectangle (0,3);
\draw [thick] (-1,3) rectangle (0,3.5);
\draw [thick,fill=rouge!30] (-1,3.5) rectangle (0,4);
\draw [thick] (-1,4) rectangle (0,4.5);
\draw [thick,fill=rouge!30] (-1,4.5) rectangle (0,5);
\draw [thick] (-1,5) rectangle (0,5.5);
\draw [thick,fill=rouge!30] (-1,5.5) rectangle (0,6);
% fleches 0
\draw [rouge,<->,thick] (-0.5,-1) -- (-0.5,-0.5);
\draw [rouge,<->,thick] (-0.5,0) -- (-0.5,0.5);
\draw [rouge,<->,thick] (-0.5,1) -- (-0.5,1.5);
\draw [rouge,<->,thick] (-0.5,2) -- (-0.5,2.5);
\draw [rouge,<->,thick] (-0.5,3) -- (-0.5,3.5);
\draw [rouge,<->,thick] (-0.5,4) -- (-0.5,4.5);
\draw [rouge,<->,thick] (-0.5,5) -- (-0.5,5.5);
% colonne 1
\draw [thick] (0,-1.5) rectangle (1,-1);
\draw [thick] (0,-1) rectangle (1,-0.5);
\draw [thick] (0,-0.5) rectangle (1,0);
\draw [thick,pattern color=vert,pattern=north west lines] (0,0) rectangle (1,0.5);
\draw [thick] (0,0.5) rectangle (1,1);
\draw [thick] (0,1) rectangle (1,1.5);
\draw [thick] (0,1.5) rectangle (1,2);
\draw [thick] (0,2) rectangle (1,2.5);
\draw [thick] (0,2.5) rectangle (1,3);
\draw [thick] (0,3) rectangle (1,3.5);
\draw [thick] (0,3.5) rectangle (1,4);
\draw [thick,pattern color=vert,pattern=north west lines] (0,4) rectangle (1,4.5);
\draw [thick] (0,4.5) rectangle (1,5);
\draw [thick] (0,5) rectangle (1,5.5);
\draw [thick] (0,5.5) rectangle (1,6);
% fleches 1
\draw [vert,<->,thick] (0.5,0.5) -- (0.5,4);
\draw [vert,->,thick] (0.5,6) -- (0.5,4.5);
\draw [vert,->,thick] (0.5,-1.5) -- (0.5,0);
% colonne 2
\draw [thick,fill=rouge!30] (1,-1.5) rectangle (2,-1);
\draw [thick] (1,-1) rectangle (2,-0.5);
\draw [thick,fill=rouge!30] (1,-0.5) rectangle (2,0);
\draw [thick] (1,0) rectangle (2,0.5);
\draw [thick,fill=rouge!30] (1,0.5) rectangle (2,1);
\draw [thick] (1,1) rectangle (2,1.5);
\draw [thick,fill=rouge!30] (1,1.5) rectangle (2,2);
\draw [thick] (1,2) rectangle (2,2.5);
\draw [thick,fill=rouge!30] (1,2.5) rectangle (2,3);
\draw [thick] (1,3) rectangle (2,3.5);
\draw [thick,fill=rouge!30] (1,3.5) rectangle (2,4);
\draw [thick] (1,4) rectangle (2,4.5);
\draw [thick,fill=rouge!30] (1,4.5) rectangle (2,5);
\draw [thick] (1,5) rectangle (2,5.5);
\draw [thick,fill=rouge!30] (1,5.5) rectangle (2,6);
% fleches 2
\draw [rouge,<->,thick] (1.5,-1) -- (1.5,-0.5);
\draw [rouge,<->,thick] (1.5,0) -- (1.5,0.5);
\draw [rouge,<->,thick] (1.5,1) -- (1.5,1.5);
\draw [rouge,<->,thick] (1.5,2) -- (1.5,2.5);
\draw [rouge,<->,thick] (1.5,3) -- (1.5,3.5);
\draw [rouge,<->,thick] (1.5,4) -- (1.5,4.5);
\draw [rouge,<->,thick] (1.5,5) -- (1.5,5.5);
% colonne 3
\draw [thick,fill=rouge!30] (2,-1.5) rectangle (3,-1);
\draw [thick] (2,-1) rectangle (3,-0.5);
\draw [thick,fill=rouge!30] (2,-0.5) rectangle (3,0);
\draw [thick] (2,0) rectangle (3,0.5);
\draw [thick,fill=rouge!30] (2,0.5) rectangle (3,1);
\draw [thick] (2,1) rectangle (3,1.5);
\draw [thick,fill=rouge!30] (2,1.5) rectangle (3,2);
\draw [thick] (2,2) rectangle (3,2.5);
\draw [thick,fill=rouge!30] (2,2.5) rectangle (3,3);
\draw [thick] (2,3) rectangle (3,3.5);
\draw [thick,fill=rouge!30] (2,3.5) rectangle (3,4);
\draw [thick] (2,4) rectangle (3,4.5);
\draw [thick,fill=rouge!30] (2,4.5) rectangle (3,5);
\draw [thick] (2,5) rectangle (3,5.5);
\draw [thick,fill=rouge!30] (2,5.5) rectangle (3,6);
% fleches 3
\draw [rouge,<->,thick] (2.5,-1) -- (2.5,-0.5);
\draw [rouge,<->,thick] (2.5,0) -- (2.5,0.5);
\draw [rouge,<->,thick] (2.5,1) -- (2.5,1.5);
\draw [rouge,<->,thick] (2.5,2) -- (2.5,2.5);
\draw [rouge,<->,thick] (2.5,3) -- (2.5,3.5);
\draw [rouge,<->,thick] (2.5,4) -- (2.5,4.5);
\draw [rouge,<->,thick] (2.5,5) -- (2.5,5.5);
% colonne 4
\draw [thick] (3,-1.5) rectangle (4,-1);
\draw [thick] (3,-1) rectangle (4,-0.5);
\draw [thick] (3,-0.5) rectangle (4,0);
\draw [thick,pattern color=vert,pattern=north west lines] (3,0) rectangle (4,0.5);
\draw [thick] (3,0.5) rectangle (4,1);
\draw [thick] (3,1) rectangle (4,1.5);
\draw [thick] (3,1.5) rectangle (4,2);
\draw [thick] (3,2) rectangle (4,2.5);
\draw [thick] (3,2.5) rectangle (4,3);
\draw [thick] (3,3) rectangle (4,3.5);
\draw [thick] (3,3.5) rectangle (4,4);
\draw [thick,pattern color=vert,pattern=north west lines] (3,4) rectangle (4,4.5);
\draw [thick] (3,4.5) rectangle (4,5);
\draw [thick] (3,5) rectangle (4,5.5);
\draw [thick] (3,5.5) rectangle (4,6);
% fleches 4
\draw [vert,->,thick] (3.5,-1.5) -- (3.5,0);
\draw [vert,<->,thick] (3.5,0.5) -- (3.5,4);
\draw [vert,->,thick] (3.5,6) -- (3.5,4.5);
% colonne 5
\draw [thick] (4,-1.5) rectangle (5,-1);
\draw [thick, pattern color=blue,pattern=north east lines] (4,-1) rectangle (5,-0.5);
\draw [thick] (4,-0.5) rectangle (5,0);
\draw [thick] (4,0) rectangle (5,0.5);
\draw [thick] (4,0.5) rectangle (5,1);
\draw [thick, pattern color=blue,pattern=north east lines] (4,1) rectangle (5,1.5);
\draw [thick] (4,1.5) rectangle (5,2);
\draw [thick] (4,2) rectangle (5,2.5);
\draw [thick] (4,2.5) rectangle (5,3);
\draw [thick, pattern color=blue,pattern=north east lines] (4,3) rectangle (5,3.5);
\draw [thick] (4,3.5) rectangle (5,4);
\draw [thick] (4,4) rectangle (5,4.5);
\draw [thick] (4,4.5) rectangle (5,5);
\draw [thick, pattern color=blue,pattern=north east lines] (4,5) rectangle (5,5.5);
\draw [thick] (4,5.5) rectangle (5,6);
% fleches 5
\draw [blue,->,thick] (4.5,-1.5) -- (4.5,-1);
\draw [blue,<->,thick] (4.5,-0.5) -- (4.5,1);
\draw [blue,<->,thick] (4.5,1.5) -- (4.5,3);
\draw [blue,<->,thick] (4.5,3.5) -- (4.5,5);
\draw [blue,<-,thick] (4.5,5.5) -- (4.5,6);
% colonne 6
\draw [thick,fill=rouge!30] (5,-1.5) rectangle (6,-1);
\draw [thick] (5,-1) rectangle (6,-0.5);
\draw [thick,fill=rouge!30] (5,-0.5) rectangle (6,0);
\draw [thick] (5,0) rectangle (6,0.5);
\draw [thick,fill=rouge!30] (5,0.5) rectangle (6,1);
\draw [thick] (5,1) rectangle (6,1.5);
\draw [thick,fill=rouge!30] (5,1.5) rectangle (6,2);
\draw [thick] (5,2) rectangle (6,2.5);
\draw [thick,fill=rouge!30] (5,2.5) rectangle (6,3);
\draw [thick] (5,3) rectangle (6,3.5);
\draw [thick,fill=rouge!30] (5,3.5) rectangle (6,4);
\draw [thick] (5,4) rectangle (6,4.5);
\draw [thick,fill=rouge!30] (5,4.5) rectangle (6,5);
\draw [thick] (5,5) rectangle (6,5.5);
\draw [thick,fill=rouge!30] (5,5.5) rectangle (6,6);
% fleches 6
\draw [rouge,<->,thick] (5.5,-1) -- (5.5,-0.5);
\draw [rouge,<->,thick] (5.5,0) -- (5.5,0.5);
\draw [rouge,<->,thick] (5.5,1) -- (5.5,1.5);
\draw [rouge,<->,thick] (5.5,2) -- (5.5,2.5);
\draw [rouge,<->,thick] (5.5,3) -- (5.5,3.5);
\draw [rouge,<->,thick] (5.5,4) -- (5.5,4.5);
\draw [rouge,<->,thick] (5.5,5) -- (5.5,5.5);
% colonne 7
\draw [thick,fill=rouge!30] (6,-1.5) rectangle (7,-1);
\draw [thick] (6,-1) rectangle (7,-0.5);
\draw [thick,fill=rouge!30] (6,-0.5) rectangle (7,0);
\draw [thick] (6,0) rectangle (7,0.5);
\draw [thick,fill=rouge!30] (6,0.5) rectangle (7,1);
\draw [thick] (6,1) rectangle (7,1.5);
\draw [thick,fill=rouge!30] (6,1.5) rectangle (7,2);
\draw [thick] (6,2) rectangle (7,2.5);
\draw [thick,fill=rouge!30] (6,2.5) rectangle (7,3);
\draw [thick] (6,3) rectangle (7,3.5);
\draw [thick,fill=rouge!30] (6,3.5) rectangle (7,4);
\draw [thick] (6,4) rectangle (7,4.5);
\draw [thick,fill=rouge!30] (6,4.5) rectangle (7,5);
\draw [thick] (6,5) rectangle (7,5.5);
\draw [thick,fill=rouge!30] (6,5.5) rectangle (7,6);;
% fleches 7
\draw [rouge,<->,thick] (6.5,-1) -- (6.5,-0.5);
\draw [rouge,<->,thick] (6.5,0) -- (6.5,0.5);
\draw [rouge,<->,thick] (6.5,1) -- (6.5,1.5);
\draw [rouge,<->,thick] (6.5,2) -- (6.5,2.5);
\draw [rouge,<->,thick] (6.5,3) -- (6.5,3.5);
\draw [rouge,<->,thick] (6.5,4) -- (6.5,4.5);
\draw [rouge,<->,thick] (6.5,5) -- (6.5,5.5);
% colonne 8
\draw [thick] (7,-1.5) rectangle (8,-1);
\draw [thick, pattern color=blue,pattern=north east lines] (7,-1) rectangle (8,-0.5);
\draw [thick] (7,-0.5) rectangle (8,0);
\draw [thick] (7,0) rectangle (8,0.5);
\draw [thick] (7,0.5) rectangle (8,1);
\draw [thick, pattern color=blue,pattern=north east lines] (7,1) rectangle (8,1.5);
\draw [thick] (7,1.5) rectangle (8,2);
\draw [thick] (7,2) rectangle (8,2.5);
\draw [thick] (7,2.5) rectangle (8,3);
\draw [thick, pattern color=blue,pattern=north east lines] (7,3) rectangle (8,3.5);
\draw [thick] (7,3.5) rectangle (8,4);
\draw [thick] (7,4) rectangle (8,4.5);
\draw [thick] (7,4.5) rectangle (8,5);
\draw [thick, pattern color=blue,pattern=north east lines] (7,5) rectangle (8,5.5);
\draw [thick] (7,5.5) rectangle (8,6);
% fleches 8
\draw [blue,->,thick] (7.5,-1.5) -- (7.5,-1);
\draw [blue,<->,thick] (7.5,-0.5) -- (7.5,1);
\draw [blue,<->,thick] (7.5,1.5) -- (7.5,3);
\draw [blue,<->,thick] (7.5,3.5) -- (7.5,5);
\draw [blue,<-,thick] (7.5,5.5) -- (7.5,6);
% colonne 9
\draw [thick] (8,-1.5) rectangle (9,-1);
\draw [thick, pattern color=blue,pattern=north east lines] (8,-1) rectangle (9,-0.5);
\draw [thick] (8,-0.5) rectangle (9,0);
\draw [thick] (8,0) rectangle (9,0.5);
\draw [thick] (8,0.5) rectangle (9,1);
\draw [thick, pattern color=blue,pattern=north east lines] (8,1) rectangle (9,1.5);
\draw [thick] (8,1.5) rectangle (9,2);
\draw [thick] (8,2) rectangle (9,2.5);
\draw [thick] (8,2.5) rectangle (9,3);
\draw [thick, pattern color=blue,pattern=north east lines] (8,3) rectangle (9,3.5);
\draw [thick] (8,3.5) rectangle (9,4);
\draw [thick] (8,4) rectangle (9,4.5);
\draw [thick] (8,4.5) rectangle (9,5);
\draw [thick, pattern color=blue,pattern=north east lines] (8,5) rectangle (9,5.5);
\draw [thick] (8,5.5) rectangle (9,6);
% fleches 9
\draw [blue,->,thick] (8.5,-1.5) -- (8.5,-1);
\draw [blue,<->,thick] (8.5,-0.5) -- (8.5,1);
\draw [blue,<->,thick] (8.5,1.5) -- (8.5,3);
\draw [blue,<->,thick] (8.5,3.5) -- (8.5,5);
\draw [blue,<-,thick] (8.5,5.5) -- (8.5,6);
% colonne 10
\draw [thick,fill=rouge!30] (9,-1.5) rectangle (10,-1);
\draw [thick] (9,-1) rectangle (10,-0.5);
\draw [thick,fill=rouge!30] (9,-0.5) rectangle (10,0);
\draw [thick] (9,0) rectangle (10,0.5);
\draw [thick,fill=rouge!30] (9,0.5) rectangle (10,1);
\draw [thick] (9,1) rectangle (10,1.5);
\draw [thick,fill=rouge!30] (9,1.5) rectangle (10,2);
\draw [thick] (9,2) rectangle (10,2.5);
\draw [thick,fill=rouge!30] (9,2.5) rectangle (10,3);
\draw [thick] (9,3) rectangle (10,3.5);
\draw [thick,fill=rouge!30] (9,3.5) rectangle (10,4);
\draw [thick] (9,4) rectangle (10,4.5);
\draw [thick,fill=rouge!30] (9,4.5) rectangle (10,5);
\draw [thick] (9,5) rectangle (10,5.5);
\draw [thick,fill=rouge!30] (9,5.5) rectangle (10,6);
% fleches 10
\draw [rouge,<->,thick] (9.5,-1) -- (9.5,-0.5);
\draw [rouge,<->,thick] (9.5,0) -- (9.5,0.5);
\draw [rouge,<->,thick] (9.5,1) -- (9.5,1.5);
\draw [rouge,<->,thick] (9.5,2) -- (9.5,2.5);
\draw [rouge,<->,thick] (9.5,3) -- (9.5,3.5);
\draw [rouge,<->,thick] (9.5,4) -- (9.5,4.5);
\draw [rouge,<->,thick] (9.5,5) -- (9.5,5.5);
% colonne 11
\draw [thick,fill=rouge!30] (10,-1.5) rectangle (11,-1);
\draw [thick] (10,-1) rectangle (11,-0.5);
\draw [thick,fill=rouge!30] (10,-0.5) rectangle (11,0);
\draw [thick] (10,0) rectangle (11,0.5);
\draw [thick,fill=rouge!30] (10,0.5) rectangle (11,1);
\draw [thick] (10,1) rectangle (11,1.5);
\draw [thick,fill=rouge!30] (10,1.5) rectangle (11,2);
\draw [thick] (10,2) rectangle (11,2.5);
\draw [thick,fill=rouge!30] (10,2.5) rectangle (11,3);
\draw [thick] (10,3) rectangle (11,3.5);
\draw [thick,fill=rouge!30] (10,3.5) rectangle (11,4);
\draw [thick] (10,4) rectangle (11,4.5);
\draw [thick,fill=rouge!30] (10,4.5) rectangle (11,5);
\draw [thick] (10,5) rectangle (11,5.5);
\draw [thick,fill=rouge!30] (10,5.5) rectangle (11,6);
% fleches 11
\draw [rouge,<->,thick] (10.5,-1) -- (10.5,-0.5);
\draw [rouge,<->,thick] (10.5,0) -- (10.5,0.5);
\draw [rouge,<->,thick] (10.5,1) -- (10.5,1.5);
\draw [rouge,<->,thick] (10.5,2) -- (10.5,2.5);
\draw [rouge,<->,thick] (10.5,3) -- (10.5,3.5);
\draw [rouge,<->,thick] (10.5,4) -- (10.5,4.5);
\draw [rouge,<->,thick] (10.5,5) -- (10.5,5.5);
% colonne 12
\draw [thick] (11,-1.5) rectangle (12,-1);
\draw [thick, pattern color=blue,pattern=north east lines] (11,-1) rectangle (12,-0.5);
\draw [thick] (11,-0.5) rectangle (12,0);
\draw [thick] (11,0) rectangle (12,0.5);
\draw [thick] (11,0.5) rectangle (12,1);
\draw [thick, pattern color=blue,pattern=north east lines] (11,1) rectangle (12,1.5);
\draw [thick] (11,1.5) rectangle (12,2);
\draw [thick] (11,2) rectangle (12,2.5);
\draw [thick] (11,2.5) rectangle (12,3);
\draw [thick, pattern color=blue,pattern=north east lines] (11,3) rectangle (12,3.5);
\draw [thick] (11,3.5) rectangle (12,4);
\draw [thick] (11,4) rectangle (12,4.5);
\draw [thick] (11,4.5) rectangle (12,5);
\draw [thick, pattern color=blue,pattern=north east lines] (11,5) rectangle (12,5.5);
\draw [thick] (11,5.5) rectangle (12,6);
% fleches 12
\draw [blue,->,thick] (11.5,-1.5) -- (11.5,-1);
\draw [blue,<->,thick] (11.5,-0.5) -- (11.5,1);
\draw [blue,<->,thick] (11.5,1.5) -- (11.5,3);
\draw [blue,<->,thick] (11.5,3.5) -- (11.5,5);
\draw [blue,<-,thick] (11.5,5.5) -- (11.5,6);
% colonne 13
\draw [thick] (12,-1.5) rectangle (13,-1);
\draw [thick] (12,-1) rectangle (13,-0.5);
\draw [thick] (12,-0.5) rectangle (13,0);
\draw [thick,pattern color=vert,pattern=north west lines] (12,0) rectangle (13,0.5);
\draw [thick] (12,0.5) rectangle (13,1);
\draw [thick] (12,1) rectangle (13,1.5);
\draw [thick] (12,1.5) rectangle (13,2);
\draw [thick] (12,2) rectangle (13,2.5);
\draw [thick] (12,2.5) rectangle (13,3);
\draw [thick] (12,3) rectangle (13,3.5);
\draw [thick] (12,3.5) rectangle (13,4);
\draw [thick,pattern color=vert,pattern=north west lines] (12,4) rectangle (13,4.5);
\draw [thick] (12,4.5) rectangle (13,5);
\draw [thick] (12,5) rectangle (13,5.5);
\draw [thick] (12,5.5) rectangle (13,6);
% fleches 13
\draw [vert,->,thick] (12.5,-1.5) -- (12.5,0);
\draw [vert,<->,thick] (12.5,0.5) -- (12.5,4);
\draw [vert,->,thick] (12.5,6) -- (12.5,4.5);
% colonne 14
\draw [thick,fill=rouge!30] (13,-1.5) rectangle (14,-1);
\draw [thick] (13,-1) rectangle (14,-0.5);
\draw [thick,fill=rouge!30] (13,-0.5) rectangle (14,0);
\draw [thick] (13,0) rectangle (14,0.5);
\draw [thick,fill=rouge!30] (13,0.5) rectangle (14,1);
\draw [thick] (13,1) rectangle (14,1.5);
\draw [thick,fill=rouge!30] (13,1.5) rectangle (14,2);
\draw [thick] (13,2) rectangle (14,2.5);
\draw [thick,fill=rouge!30] (13,2.5) rectangle (14,3);
\draw [thick] (13,3) rectangle (14,3.5);
\draw [thick,fill=rouge!30] (13,3.5) rectangle (14,4);
\draw [thick] (13,4) rectangle (14,4.5);
\draw [thick,fill=rouge!30] (13,4.5) rectangle (14,5);
\draw [thick] (13,5) rectangle (14,5.5);
\draw [thick,fill=rouge!30] (13,5.5) rectangle (14,6);
% fleches 14
\draw [rouge,<->,thick] (13.5,-1) -- (13.5,-0.5);
\draw [rouge,<->,thick] (13.5,0) -- (13.5,0.5);
\draw [rouge,<->,thick] (13.5,1) -- (13.5,1.5);
\draw [rouge,<->,thick] (13.5,2) -- (13.5,2.5);
\draw [rouge,<->,thick] (13.5,3) -- (13.5,3.5);
\draw [rouge,<->,thick] (13.5,4) -- (13.5,4.5);
\draw [rouge,<->,thick] (13.5,5) -- (13.5,5.5);
% colonne 15
\draw [thick,fill=rouge!30] (14,-1.5) rectangle (15,-1);
\draw [thick] (14,-1) rectangle (15,-0.5);
\draw [thick,fill=rouge!30] (14,-0.5) rectangle (15,0);
\draw [thick] (14,0) rectangle (15,0.5);
\draw [thick,fill=rouge!30] (14,0.5) rectangle (15,1);
\draw [thick] (14,1) rectangle (15,1.5);
\draw [thick,fill=rouge!30] (14,1.5) rectangle (15,2);
\draw [thick] (14,2) rectangle (15,2.5);
\draw [thick,fill=rouge!30] (14,2.5) rectangle (15,3);
\draw [thick] (14,3) rectangle (15,3.5);
\draw [thick,fill=rouge!30] (14,3.5) rectangle (15,4);
\draw [thick] (14,4) rectangle (15,4.5);
\draw [thick,fill=rouge!30] (14,4.5) rectangle (15,5);
\draw [thick] (14,5) rectangle (15,5.5);
\draw [thick,fill=rouge!30] (14,5.5) rectangle (15,6);
% fleches 15
\draw [rouge,<->,thick] (14.5,-1) -- (14.5,-0.5);
\draw [rouge,<->,thick] (14.5,0) -- (14.5,0.5);
\draw [rouge,<->,thick] (14.5,1) -- (14.5,1.5);
\draw [rouge,<->,thick] (14.5,2) -- (14.5,2.5);
\draw [rouge,<->,thick] (14.5,3) -- (14.5,3.5);
\draw [rouge,<->,thick] (14.5,4) -- (14.5,4.5);
\draw [rouge,<->,thick] (14.5,5) -- (14.5,5.5);
% colonne 16
\draw [thick] (15,-1.5) rectangle (16,-1);
\draw [thick] (15,-1) rectangle (16,-0.5);
\draw [thick] (15,-0.5) rectangle (16,0);
\draw [thick,pattern color=vert,pattern=north west lines] (15,0) rectangle (16,0.5);
\draw [thick] (15,0.5) rectangle (16,1);
\draw [thick] (15,1) rectangle (16,1.5);
\draw [thick] (15,1.5) rectangle (16,2);
\draw [thick] (15,2) rectangle (16,2.5);
\draw [thick] (15,2.5) rectangle (16,3);
\draw [thick] (15,3) rectangle (16,3.5);
\draw [thick] (15,3.5) rectangle (16,4);
\draw [thick,pattern color=vert,pattern=north west lines] (15,4) rectangle (16,4.5);
\draw [thick] (15,4.5) rectangle (16,5);
\draw [thick] (15,5) rectangle (16,5.5);
\draw [thick] (15,5.5) rectangle (16,6);
% fleches 16
\draw [vert,->,thick] (15.5,-1.5) -- (15.5,0);
\draw [vert,<->,thick] (15.5,0.5) -- (15.5,4);
\draw [vert,->,thick] (15.5,6) -- (15.5,4.5);

% fleches horizontales
\draw [vert,<->,thick] (1,0.25) -- (3,0.25);
\draw [vert,<->,thick] (1,4.25) -- (3,4.25);
\draw [vert,<->,thick] (4,0.25) -- (12,0.25);
\draw [vert,<->,thick] (4,4.25) -- (12,4.25);
\draw [vert,<->,thick] (13,0.25) -- (15,0.25);
\draw [vert,<->,thick] (13,4.25) -- (15,4.25);
\draw [blue,<->,thick] (5,-0.75) -- (7,-0.75);
\draw [blue,<->,thick] (5,1.25) -- (7,1.25);
\draw [blue,<->,thick] (5,3.25) -- (7,3.25);
\draw [blue,<->,thick] (5,5.25) -- (7,5.25);
\draw [blue,<->,thick] (9,-0.75) -- (11,-0.75);
\draw [blue,<->,thick] (9,1.25) -- (11,1.25);
\draw [blue,<->,thick] (9,3.25) -- (11,3.25);
\draw [blue,<->,thick] (9,5.25) -- (11,5.25);
\end{tikzpicture}


==> figure_iteration_bis.tex <==
\begin{tikzpicture}[scale=0.5]
%%%%%%%%%%%%%%%%%%
% etape 0
\draw [dashed,color=red] (0,9) rectangle (0.5,9.5);
\draw [red,thick] (0.25,9) |- (0.5,9.25);
\draw [->,thick] (1,9) -- (2,9);
% etape 1
\draw [dashed,color=red] (2.5,9) rectangle (3,9.5);
\draw [dashed,color=red] (2.5,9.5) rectangle (3,10);
\draw [dashed,color=red] (3,9) rectangle (3.5,9.5);
\draw [fill=black!40] (3,9.5) rectangle (3.5,10);
\draw [->,thick] (3,9.75) -- (3.5,9.75);
\draw [dashed,color=red] (3.5,9) rectangle (4,9.5);
\draw [fill=black!40] (3.5,9.5) rectangle (4,10);
\draw [<-,thick] (3.5,9.75) -- (4,9.75);
\draw [dashed,color=red] (4,9) rectangle (4.5,9.5);
\draw [dashed,color=red] (4,9.5) rectangle (4.5,10);
\draw [thick,color=red] (2.75,9.25) rectangle (3.25,9.75);
\draw [thick,color=red] (3.75,9.25) rectangle (4.25,9.75);

\draw [line width=1.6pt,red] (3.55,9) |- (4.5,9.45);

\draw [->,thick] (5,9) -- (6,9);
% etape 2
\draw [dashed,color=red] (6.5,9) rectangle (7,9.5);
\draw [dashed,color=red] (6.5,9.5) rectangle (7,10);
\draw [dashed,color=red] (7,9) rectangle (7.5,9.5);
\draw [fill=black!40] (7,9.5) rectangle (7.5,10);
\draw [->,thick] (7,9.75) -- (7.5,9.75);
\draw [dashed,color=red] (7.5,9) rectangle (8,9.5);
\draw [fill=black!40] (7.5,9.5) rectangle (8,10);
\draw [<-,thick] (7.5,9.75) -- (8,9.75);
\draw [dashed,color=red] (8,9) rectangle (8.5,9.5);
\draw [dashed,color=red] (8,9.5) rectangle (8.5,10);
\draw [thick,color=red] (6.75,9.25) rectangle (7.25,9.75);
\draw [thick,color=red] (7.75,9.25) rectangle (8.25,9.75);

\draw [dashed,color=red] (8.5,9) rectangle (9,9.5);
\draw [dashed,color=red] (8.5,9.5) rectangle (9,10);
\draw [dashed,color=red] (9,9) rectangle (9.5,9.5);
\draw [fill=black!40] (9,9.5) rectangle (9.5,10);
\draw [->,thick] (9,9.75) -- (9.5,9.75);
\draw [dashed,color=red] (9.5,9) rectangle (10,9.5);
\draw [fill=black!40] (9.5,9.5) rectangle (10,10);
\draw [<-,thick] (9.5,9.75) -- (10,9.75);
\draw [dashed,color=red] (10,9) rectangle (10.5,9.5);
\draw [dashed,color=red] (10,9.5) rectangle (10.5,10);
\draw [thick,color=red] (8.75,9.25) rectangle (9.25,9.75);
\draw [thick,color=red] (9.75,9.25) rectangle (10.25,9.75);

\draw [dashed,color=red] (10.5,9) rectangle (11,9.5);
\draw [dashed,color=red] (10.5,9.5) rectangle (11,10);
\draw [dashed,color=red] (11,9) rectangle (11.5,9.5);
\draw [fill=black!40] (11,9.5) rectangle (11.5,10);
\draw [->,thick] (11,9.75) -- (11.5,9.75);
\draw [dashed,color=red] (11.5,9) rectangle (12,9.5);
\draw [fill=black!40] (11.5,9.5) rectangle (12,10);
\draw [<-,thick] (11.5,9.75) -- (12,9.75);
\draw [dashed,color=red] (12,9) rectangle (12.5,9.5);
\draw [dashed,color=red] (12,9.5) rectangle (12.5,10);
\draw [thick,color=red] (10.75,9.25) rectangle (11.25,9.75);
\draw [thick,color=red] (11.75,9.25) rectangle (12.25,9.75);

\draw [dashed,color=red] (12.5,9) rectangle (13,9.5);
\draw [dashed,color=red] (12.5,9.5) rectangle (13,10);
\draw [dashed,color=red] (13,9) rectangle (13.5,9.5);
\draw [fill=black!40] (13,9.5) rectangle (13.5,10);
\draw [->,thick] (13,9.75) -- (13.5,9.75);
\draw [dashed,color=red] (13.5,9) rectangle (14,9.5);
\draw [fill=black!40] (13.5,9.5) rectangle (14,10);
\draw [<-,thick] (13.5,9.75) -- (14,9.75);
\draw [dashed,color=red] (14,9) rectangle (14.5,9.5);
\draw [dashed,color=red] (14,9.5) rectangle (14.5,10);
\draw [thick,color=red] (12.75,9.25) rectangle (13.25,9.75);
\draw [thick,color=red] (13.75,9.25) rectangle (14.25,9.75);
%%
\draw [dashed,color=red] (6.5,10) rectangle (7,10.5);
\draw [dashed,color=red] (6.5,10.5) rectangle (7,11);
\draw [dashed,color=red] (7,10) rectangle (7.5,10.5);
\draw [fill=black!40] (7,10.5) rectangle (7.5,11);
\draw [->,thick] (7,10.75) -- (7.5,10.75);
\draw [dashed,color=red] (7.5,10) rectangle (8,10.5);
\draw [fill=black!40] (7.5,10.5) rectangle (8,11);
\draw [<-,thick] (7.5,10.75) -- (8,10.75);
\draw [dashed,color=red] (8,10) rectangle (8.5,10.5);
\draw [dashed,color=red] (8,10.5) rectangle (8.5,11);
\draw [thick,color=red] (6.75,10.25) rectangle (7.25,10.75);
\draw [thick,color=red] (7.75,10.25) rectangle (8.25,10.75);

\draw [fill=black!40] (8.5,10) rectangle (9,10.5);
\draw [->,thick] (8.5,10.25) -- (9,10.25);
\draw [dashed,color=red] (8.5,10.5) rectangle (9,11);
\draw [dashed,color=red] (9,10) rectangle (9.5,10.5);
\draw [fill=black!40] (9,10.5) rectangle (9.5,11);
\draw [->,thick] (9,10.75) -- (9.5,10.75);
\draw [dashed,color=red] (9.5,10) rectangle (10,10.5);
\draw [fill=black!40] (9.5,10.5) rectangle (10,11);
\draw [<-,thick] (9.5,10.75) -- (10,10.75);
\draw [fill=black!40] (10,10) rectangle (10.5,10.5);
\draw [dashed,color=red] (10,10.5) rectangle (10.5,11);
\draw [thick,color=red] (8.75,10.25) rectangle (9.25,10.75);
\draw [thick,color=red] (9.75,10.25) rectangle (10.25,10.75);

\draw [fill=black!40] (10.5,10) rectangle (11,10.5);
\draw [dashed,color=red] (10.5,10.5) rectangle (11,11);
\draw [dashed,color=red] (11,10) rectangle (11.5,10.5);
\draw [fill=black!40] (11,10.5) rectangle (11.5,11);
\draw [->,thick] (11,10.75) -- (11.5,10.75);
\draw [dashed,color=red] (11.5,10) rectangle (12,10.5);
\draw [fill=black!40] (11.5,10.5) rectangle (12,11);
\draw [<-,thick] (11.5,10.75) -- (12,10.75);
\draw [fill=black!40] (12,10) rectangle (12.5,10.5);
\draw [<-,thick] (12,10.25) -- (12.5,10.25);
\draw [dashed,color=red] (12,10.5) rectangle (12.5,11);
\draw [thick,color=red] (10.75,10.25) rectangle (11.25,10.75);
\draw [thick,color=red] (11.75,10.25) rectangle (12.25,10.75);

\draw [dashed,color=red] (12.5,10) rectangle (13,10.5);
\draw [dashed,color=red] (12.5,10.5) rectangle (13,11);
\draw [dashed,color=red] (13,10) rectangle (13.5,10.5);
\draw [fill=black!40] (13,10.5) rectangle (13.5,11);
\draw [->,thick] (13,10.75) -- (13.5,10.75);
\draw [dashed,color=red] (13.5,10) rectangle (14,10.5);
\draw [fill=black!40] (13.5,10.5) rectangle (14,11);
\draw [<-,thick] (13.5,10.75) -- (14,10.75);
\draw [dashed,color=red] (14,10) rectangle (14.5,10.5);
\draw [dashed,color=red] (14,10.5) rectangle (14.5,11);
\draw [thick,color=red] (12.75,10.25) rectangle (13.25,10.75);
\draw [thick,color=red] (13.75,10.25) rectangle (14.25,10.75);

\draw [line width=1.6pt,color=red] (7.55,9.55) rectangle (9.45,10.45);
\draw [line width=1.6pt,color=red] (11.55,9.55) rectangle (13.45,10.45);
\draw [line width=1.8pt,color=red] (10.55,9) |- (14.5,9.95);
\draw [->,thick] (15,9) -- (16,9);

%%%%%%%%%%%%%%%
%%% etape 3 %%%
%%%%%%%%%%%%%%%

\draw [dashed,color=red] (-7.00,4.00) rectangle (-6.50,4.50);
\draw [dashed,color=red] (-7.00,4.50) rectangle (-6.50,5.00);
\draw [dashed,color=red] (-7.00,5.00) rectangle (-6.50,5.50);
\draw [dashed,color=red] (-7.00,5.50) rectangle (-6.50,6.00);
\draw [dashed,color=red] (-7.00,6.00) rectangle (-6.50,6.50);
\draw [dashed,color=red] (-7.00,6.50) rectangle (-6.50,7.00);
\draw [dashed,color=red] (-7.00,7.00) rectangle (-6.50,7.50);
\draw [dashed,color=red] (-7.00,7.50) rectangle (-6.50,8.00);
\draw [dashed,color=red] (-6.50,4.00) rectangle (-6.00,4.50);
\draw [dashed,color=red] (-6.50,4.50) rectangle (-6.00,5.00);
\draw [dashed,color=red] (-6.50,5.00) rectangle (-6.00,5.50);
\draw [dashed,color=red] (-6.50,5.50) rectangle (-6.00,6.00);
\draw [dashed,color=red] (-6.50,6.00) rectangle (-6.00,6.50);
\draw [dashed,color=red] (-6.50,6.50) rectangle (-6.00,7.00);
\draw [dashed,color=red] (-6.50,7.00) rectangle (-6.00,7.50);
\draw [dashed,color=red] (-6.50,7.50) rectangle (-6.00,8.00);
\draw [dashed,color=red] (-6.00,4.00) rectangle (-5.50,4.50);
\draw [dashed,color=red] (-6.00,4.50) rectangle (-5.50,5.00);
\draw [dashed,color=red] (-6.00,5.00) rectangle (-5.50,5.50);
\draw [dashed,color=red] (-6.00,5.50) rectangle (-5.50,6.00);
\draw [dashed,color=red] (-6.00,6.00) rectangle (-5.50,6.50);
\draw [dashed,color=red] (-6.00,6.50) rectangle (-5.50,7.00);
\draw [dashed,color=red] (-6.00,7.00) rectangle (-5.50,7.50);
\draw [dashed,color=red] (-6.00,7.50) rectangle (-5.50,8.00);
\draw [dashed,color=red] (-5.50,4.00) rectangle (-5.00,4.50);
\draw [dashed,color=red] (-5.50,4.50) rectangle (-5.00,5.00);
\draw [dashed,color=red] (-5.50,5.00) rectangle (-5.00,5.50);
\draw [dashed,color=red] (-5.50,5.50) rectangle (-5.00,6.00);
\draw [dashed,color=red] (-5.50,6.00) rectangle (-5.00,6.50);
\draw [dashed,color=red] (-5.50,6.50) rectangle (-5.00,7.00);
\draw [dashed,color=red] (-5.50,7.00) rectangle (-5.00,7.50);
\draw [dashed,color=red] (-5.50,7.50) rectangle (-5.00,8.00);
\draw [dashed,color=red] (-5.00,4.00) rectangle (-4.50,4.50);
\draw [dashed,color=red] (-5.00,4.50) rectangle (-4.50,5.00);
\draw [dashed,color=red] (-5.00,5.00) rectangle (-4.50,5.50);
\draw [dashed,color=red] (-5.00,5.50) rectangle (-4.50,6.00);
\draw [dashed,color=red] (-5.00,6.00) rectangle (-4.50,6.50);
\draw [dashed,color=red] (-5.00,6.50) rectangle (-4.50,7.00);
\draw [dashed,color=red] (-5.00,7.00) rectangle (-4.50,7.50);
\draw [dashed,color=red] (-5.00,7.50) rectangle (-4.50,8.00);
\draw [dashed,color=red] (-4.50,4.00) rectangle (-4.00,4.50);
\draw [dashed,color=red] (-4.50,4.50) rectangle (-4.00,5.00);
\draw [dashed,color=red] (-4.50,5.00) rectangle (-4.00,5.50);
\draw [dashed,color=red] (-4.50,5.50) rectangle (-4.00,6.00);
\draw [dashed,color=red] (-4.50,6.00) rectangle (-4.00,6.50);
\draw [dashed,color=red] (-4.50,6.50) rectangle (-4.00,7.00);
\draw [dashed,color=red] (-4.50,7.00) rectangle (-4.00,7.50);
\draw [dashed,color=red] (-4.50,7.50) rectangle (-4.00,8.00);
\draw [dashed,color=red] (-4.00,4.00) rectangle (-3.50,4.50);
\draw [dashed,color=red] (-4.00,4.50) rectangle (-3.50,5.00);
\draw [dashed,color=red] (-4.00,5.00) rectangle (-3.50,5.50);
\draw [dashed,color=red] (-4.00,5.50) rectangle (-3.50,6.00);
\draw [dashed,color=red] (-4.00,6.00) rectangle (-3.50,6.50);
\draw [dashed,color=red] (-4.00,6.50) rectangle (-3.50,7.00);
\draw [dashed,color=red] (-4.00,7.00) rectangle (-3.50,7.50);
\draw [dashed,color=red] (-4.00,7.50) rectangle (-3.50,8.00);
\draw [dashed,color=red] (-3.50,4.00) rectangle (-3.00,4.50);
\draw [dashed,color=red] (-3.50,4.50) rectangle (-3.00,5.00);
\draw [dashed,color=red] (-3.50,5.00) rectangle (-3.00,5.50);
\draw [dashed,color=red] (-3.50,5.50) rectangle (-3.00,6.00);
\draw [dashed,color=red] (-3.50,6.00) rectangle (-3.00,6.50);
\draw [dashed,color=red] (-3.50,6.50) rectangle (-3.00,7.00);
\draw [dashed,color=red] (-3.50,7.00) rectangle (-3.00,7.50);
\draw [dashed,color=red] (-3.50,7.50) rectangle (-3.00,8.00);
\draw [dashed,color=red] (-3.00,4.00) rectangle (-2.50,4.50);
\draw [dashed,color=red] (-3.00,4.50) rectangle (-2.50,5.00);
\draw [dashed,color=red] (-3.00,5.00) rectangle (-2.50,5.50);
\draw [dashed,color=red] (-3.00,5.50) rectangle (-2.50,6.00);
\draw [dashed,color=red] (-3.00,6.00) rectangle (-2.50,6.50);
\draw [dashed,color=red] (-3.00,6.50) rectangle (-2.50,7.00);
\draw [dashed,color=red] (-3.00,7.00) rectangle (-2.50,7.50);
\draw [dashed,color=red] (-3.00,7.50) rectangle (-2.50,8.00);
\draw [dashed,color=red] (-2.50,4.00) rectangle (-2.00,4.50);
\draw [dashed,color=red] (-2.50,4.50) rectangle (-2.00,5.00);
\draw [dashed,color=red] (-2.50,5.00) rectangle (-2.00,5.50);
\draw [dashed,color=red] (-2.50,5.50) rectangle (-2.00,6.00);
\draw [dashed,color=red] (-2.50,6.00) rectangle (-2.00,6.50);
\draw [dashed,color=red] (-2.50,6.50) rectangle (-2.00,7.00);
\draw [dashed,color=red] (-2.50,7.00) rectangle (-2.00,7.50);
\draw [dashed,color=red] (-2.50,7.50) rectangle (-2.00,8.00);
\draw [dashed,color=red] (-2.00,4.00) rectangle (-1.50,4.50);
\draw [dashed,color=red] (-2.00,4.50) rectangle (-1.50,5.00);
\draw [dashed,color=red] (-2.00,5.00) rectangle (-1.50,5.50);
\draw [dashed,color=red] (-2.00,5.50) rectangle (-1.50,6.00);
\draw [dashed,color=red] (-2.00,6.00) rectangle (-1.50,6.50);
\draw [dashed,color=red] (-2.00,6.50) rectangle (-1.50,7.00);
\draw [dashed,color=red] (-2.00,7.00) rectangle (-1.50,7.50);
\draw [dashed,color=red] (-2.00,7.50) rectangle (-1.50,8.00);
\draw [dashed,color=red] (-1.50,4.00) rectangle (-1.00,4.50);
\draw [dashed,color=red] (-1.50,4.50) rectangle (-1.00,5.00);
\draw [dashed,color=red] (-1.50,5.00) rectangle (-1.00,5.50);
\draw [dashed,color=red] (-1.50,5.50) rectangle (-1.00,6.00);
\draw [dashed,color=red] (-1.50,6.00) rectangle (-1.00,6.50);
\draw [dashed,color=red] (-1.50,6.50) rectangle (-1.00,7.00);
\draw [dashed,color=red] (-1.50,7.00) rectangle (-1.00,7.50);
\draw [dashed,color=red] (-1.50,7.50) rectangle (-1.00,8.00);
\draw [dashed,color=red] (-1.00,4.00) rectangle (-0.50,4.50);
\draw [dashed,color=red] (-1.00,4.50) rectangle (-0.50,5.00);
\draw [dashed,color=red] (-1.00,5.00) rectangle (-0.50,5.50);
\draw [dashed,color=red] (-1.00,5.50) rectangle (-0.50,6.00);
\draw [dashed,color=red] (-1.00,6.00) rectangle (-0.50,6.50);
\draw [dashed,color=red] (-1.00,6.50) rectangle (-0.50,7.00);
\draw [dashed,color=red] (-1.00,7.00) rectangle (-0.50,7.50);
\draw [dashed,color=red] (-1.00,7.50) rectangle (-0.50,8.00);
\draw [dashed,color=red] (-0.50,4.00) rectangle (0.00,4.50);
\draw [dashed,color=red] (-0.50,4.50) rectangle (0.00,5.00);
\draw [dashed,color=red] (-0.50,5.00) rectangle (0.00,5.50);
\draw [dashed,color=red] (-0.50,5.50) rectangle (0.00,6.00);
\draw [dashed,color=red] (-0.50,6.00) rectangle (0.00,6.50);
\draw [dashed,color=red] (-0.50,6.50) rectangle (0.00,7.00);
\draw [dashed,color=red] (-0.50,7.00) rectangle (0.00,7.50);
\draw [dashed,color=red] (-0.50,7.50) rectangle (0.00,8.00);
\draw [dashed,color=red] (0.00,4.00) rectangle (0.50,4.50);
\draw [dashed,color=red] (0.00,4.50) rectangle (0.50,5.00);
\draw [dashed,color=red] (0.00,5.00) rectangle (0.50,5.50);
\draw [dashed,color=red] (0.00,5.50) rectangle (0.50,6.00);
\draw [dashed,color=red] (0.00,6.00) rectangle (0.50,6.50);
\draw [dashed,color=red] (0.00,6.50) rectangle (0.50,7.00);
\draw [dashed,color=red] (0.00,7.00) rectangle (0.50,7.50);
\draw [dashed,color=red] (0.00,7.50) rectangle (0.50,8.00);
\draw [dashed,color=red] (0.50,4.00) rectangle (1.00,4.50);
\draw [dashed,color=red] (0.50,4.50) rectangle (1.00,5.00);
\draw [dashed,color=red] (0.50,5.00) rectangle (1.00,5.50);
\draw [dashed,color=red] (0.50,5.50) rectangle (1.00,6.00);
\draw [dashed,color=red] (0.50,6.00) rectangle (1.00,6.50);
\draw [dashed,color=red] (0.50,6.50) rectangle (1.00,7.00);
\draw [dashed,color=red] (0.50,7.00) rectangle (1.00,7.50);
\draw [dashed,color=red] (0.50,7.50) rectangle (1.00,8.00);
\draw [dashed,color=red] (1.00,4.00) rectangle (1.50,4.50);
\draw [dashed,color=red] (1.00,4.50) rectangle (1.50,5.00);
\draw [dashed,color=red] (1.00,5.00) rectangle (1.50,5.50);
\draw [dashed,color=red] (1.00,5.50) rectangle (1.50,6.00);
\draw [dashed,color=red] (1.00,6.00) rectangle (1.50,6.50);
\draw [dashed,color=red] (1.00,6.50) rectangle (1.50,7.00);
\draw [dashed,color=red] (1.00,7.00) rectangle (1.50,7.50);
\draw [dashed,color=red] (1.00,7.50) rectangle (1.50,8.00);
\draw [dashed,color=red] (1.50,4.00) rectangle (2.00,4.50);
\draw [dashed,color=red] (1.50,4.50) rectangle (2.00,5.00);
\draw [dashed,color=red] (1.50,5.00) rectangle (2.00,5.50);
\draw [dashed,color=red] (1.50,5.50) rectangle (2.00,6.00);
\draw [dashed,color=red] (1.50,6.00) rectangle (2.00,6.50);
\draw [dashed,color=red] (1.50,6.50) rectangle (2.00,7.00);
\draw [dashed,color=red] (1.50,7.00) rectangle (2.00,7.50);
\draw [dashed,color=red] (1.50,7.50) rectangle (2.00,8.00);
\draw [dashed,color=red] (2.00,4.00) rectangle (2.50,4.50);
\draw [dashed,color=red] (2.00,4.50) rectangle (2.50,5.00);
\draw [dashed,color=red] (2.00,5.00) rectangle (2.50,5.50);
\draw [dashed,color=red] (2.00,5.50) rectangle (2.50,6.00);
\draw [dashed,color=red] (2.00,6.00) rectangle (2.50,6.50);
\draw [dashed,color=red] (2.00,6.50) rectangle (2.50,7.00);
\draw [dashed,color=red] (2.00,7.00) rectangle (2.50,7.50);
\draw [dashed,color=red] (2.00,7.50) rectangle (2.50,8.00);
\draw [dashed,color=red] (2.50,4.00) rectangle (3.00,4.50);
\draw [dashed,color=red] (2.50,4.50) rectangle (3.00,5.00);
\draw [dashed,color=red] (2.50,5.00) rectangle (3.00,5.50);
\draw [dashed,color=red] (2.50,5.50) rectangle (3.00,6.00);
\draw [dashed,color=red] (2.50,6.00) rectangle (3.00,6.50);
\draw [dashed,color=red] (2.50,6.50) rectangle (3.00,7.00);
\draw [dashed,color=red] (2.50,7.00) rectangle (3.00,7.50);
\draw [dashed,color=red] (2.50,7.50) rectangle (3.00,8.00);
\draw [dashed,color=red] (3.00,4.00) rectangle (3.50,4.50);
\draw [dashed,color=red] (3.00,4.50) rectangle (3.50,5.00);
\draw [dashed,color=red] (3.00,5.00) rectangle (3.50,5.50);
\draw [dashed,color=red] (3.00,5.50) rectangle (3.50,6.00);
\draw [dashed,color=red] (3.00,6.00) rectangle (3.50,6.50);
\draw [dashed,color=red] (3.00,6.50) rectangle (3.50,7.00);
\draw [dashed,color=red] (3.00,7.00) rectangle (3.50,7.50);
\draw [dashed,color=red] (3.00,7.50) rectangle (3.50,8.00);
\draw [dashed,color=red] (3.50,4.00) rectangle (4.00,4.50);
\draw [dashed,color=red] (3.50,4.50) rectangle (4.00,5.00);
\draw [dashed,color=red] (3.50,5.00) rectangle (4.00,5.50);
\draw [dashed,color=red] (3.50,5.50) rectangle (4.00,6.00);
\draw [dashed,color=red] (3.50,6.00) rectangle (4.00,6.50);
\draw [dashed,color=red] (3.50,6.50) rectangle (4.00,7.00);
\draw [dashed,color=red] (3.50,7.00) rectangle (4.00,7.50);
\draw [dashed,color=red] (3.50,7.50) rectangle (4.00,8.00);
\draw [dashed,color=red] (4.00,4.00) rectangle (4.50,4.50);
\draw [dashed,color=red] (4.00,4.50) rectangle (4.50,5.00);
\draw [dashed,color=red] (4.00,5.00) rectangle (4.50,5.50);
\draw [dashed,color=red] (4.00,5.50) rectangle (4.50,6.00);
\draw [dashed,color=red] (4.00,6.00) rectangle (4.50,6.50);
\draw [dashed,color=red] (4.00,6.50) rectangle (4.50,7.00);
\draw [dashed,color=red] (4.00,7.00) rectangle (4.50,7.50);
\draw [dashed,color=red] (4.00,7.50) rectangle (4.50,8.00);
\draw [dashed,color=red] (4.50,4.00) rectangle (5.00,4.50);
\draw [dashed,color=red] (4.50,4.50) rectangle (5.00,5.00);
\draw [dashed,color=red] (4.50,5.00) rectangle (5.00,5.50);
\draw [dashed,color=red] (4.50,5.50) rectangle (5.00,6.00);
\draw [dashed,color=red] (4.50,6.00) rectangle (5.00,6.50);
\draw [dashed,color=red] (4.50,6.50) rectangle (5.00,7.00);
\draw [dashed,color=red] (4.50,7.00) rectangle (5.00,7.50);
\draw [dashed,color=red] (4.50,7.50) rectangle (5.00,8.00);
\draw [dashed,color=red] (5.00,4.00) rectangle (5.50,4.50);
\draw [dashed,color=red] (5.00,4.50) rectangle (5.50,5.00);
\draw [dashed,color=red] (5.00,5.00) rectangle (5.50,5.50);
\draw [dashed,color=red] (5.00,5.50) rectangle (5.50,6.00);
\draw [dashed,color=red] (5.00,6.00) rectangle (5.50,6.50);
\draw [dashed,color=red] (5.00,6.50) rectangle (5.50,7.00);
\draw [dashed,color=red] (5.00,7.00) rectangle (5.50,7.50);
\draw [dashed,color=red] (5.00,7.50) rectangle (5.50,8.00);
\draw [dashed,color=red] (5.50,4.00) rectangle (6.00,4.50);
\draw [dashed,color=red] (5.50,4.50) rectangle (6.00,5.00);
\draw [dashed,color=red] (5.50,5.00) rectangle (6.00,5.50);
\draw [dashed,color=red] (5.50,5.50) rectangle (6.00,6.00);
\draw [dashed,color=red] (5.50,6.00) rectangle (6.00,6.50);
\draw [dashed,color=red] (5.50,6.50) rectangle (6.00,7.00);
\draw [dashed,color=red] (5.50,7.00) rectangle (6.00,7.50);
\draw [dashed,color=red] (5.50,7.50) rectangle (6.00,8.00);
\draw [dashed,color=red] (6.00,4.00) rectangle (6.50,4.50);
\draw [dashed,color=red] (6.00,4.50) rectangle (6.50,5.00);
\draw [dashed,color=red] (6.00,5.00) rectangle (6.50,5.50);
\draw [dashed,color=red] (6.00,5.50) rectangle (6.50,6.00);
\draw [dashed,color=red] (6.00,6.00) rectangle (6.50,6.50);
\draw [dashed,color=red] (6.00,6.50) rectangle (6.50,7.00);
\draw [dashed,color=red] (6.00,7.00) rectangle (6.50,7.50);
\draw [dashed,color=red] (6.00,7.50) rectangle (6.50,8.00);
\draw [dashed,color=red] (6.50,4.00) rectangle (7.00,4.50);
\draw [dashed,color=red] (6.50,4.50) rectangle (7.00,5.00);
\draw [dashed,color=red] (6.50,5.00) rectangle (7.00,5.50);
\draw [dashed,color=red] (6.50,5.50) rectangle (7.00,6.00);
\draw [dashed,color=red] (6.50,6.00) rectangle (7.00,6.50);
\draw [dashed,color=red] (6.50,6.50) rectangle (7.00,7.00);
\draw [dashed,color=red] (6.50,7.00) rectangle (7.00,7.50);
\draw [dashed,color=red] (6.50,7.50) rectangle (7.00,8.00);
\draw [dashed,color=red] (7.00,4.00) rectangle (7.50,4.50);
\draw [dashed,color=red] (7.00,4.50) rectangle (7.50,5.00);
\draw [dashed,color=red] (7.00,5.00) rectangle (7.50,5.50);
\draw [dashed,color=red] (7.00,5.50) rectangle (7.50,6.00);
\draw [dashed,color=red] (7.00,6.00) rectangle (7.50,6.50);
\draw [dashed,color=red] (7.00,6.50) rectangle (7.50,7.00);
\draw [dashed,color=red] (7.00,7.00) rectangle (7.50,7.50);
\draw [dashed,color=red] (7.00,7.50) rectangle (7.50,8.00);
\draw [dashed,color=red] (7.50,4.00) rectangle (8.00,4.50);
\draw [dashed,color=red] (7.50,4.50) rectangle (8.00,5.00);
\draw [dashed,color=red] (7.50,5.00) rectangle (8.00,5.50);
\draw [dashed,color=red] (7.50,5.50) rectangle (8.00,6.00);
\draw [dashed,color=red] (7.50,6.00) rectangle (8.00,6.50);
\draw [dashed,color=red] (7.50,6.50) rectangle (8.00,7.00);
\draw [dashed,color=red] (7.50,7.00) rectangle (8.00,7.50);
\draw [dashed,color=red] (7.50,7.50) rectangle (8.00,8.00);
\draw [dashed,color=red] (8.00,4.00) rectangle (8.50,4.50);
\draw [dashed,color=red] (8.00,4.50) rectangle (8.50,5.00);
\draw [dashed,color=red] (8.00,5.00) rectangle (8.50,5.50);
\draw [dashed,color=red] (8.00,5.50) rectangle (8.50,6.00);
\draw [dashed,color=red] (8.00,6.00) rectangle (8.50,6.50);
\draw [dashed,color=red] (8.00,6.50) rectangle (8.50,7.00);
\draw [dashed,color=red] (8.00,7.00) rectangle (8.50,7.50);
\draw [dashed,color=red] (8.00,7.50) rectangle (8.50,8.00);
\draw [dashed,color=red] (8.50,4.00) rectangle (9.00,4.50);
\draw [dashed,color=red] (8.50,4.50) rectangle (9.00,5.00);
\draw [dashed,color=red] (8.50,5.00) rectangle (9.00,5.50);
\draw [dashed,color=red] (8.50,5.50) rectangle (9.00,6.00);
\draw [dashed,color=red] (8.50,6.00) rectangle (9.00,6.50);
\draw [dashed,color=red] (8.50,6.50) rectangle (9.00,7.00);
\draw [dashed,color=red] (8.50,7.00) rectangle (9.00,7.50);
\draw [dashed,color=red] (8.50,7.50) rectangle (9.00,8.00);
\draw [dashed,color=red] (9.00,4.00) rectangle (9.50,4.50);
\draw [dashed,color=red] (9.00,4.50) rectangle (9.50,5.00);
\draw [dashed,color=red] (9.00,5.00) rectangle (9.50,5.50);
\draw [dashed,color=red] (9.00,5.50) rectangle (9.50,6.00);
\draw [dashed,color=red] (9.00,6.00) rectangle (9.50,6.50);
\draw [dashed,color=red] (9.00,6.50) rectangle (9.50,7.00);
\draw [dashed,color=red] (9.00,7.00) rectangle (9.50,7.50);
\draw [dashed,color=red] (9.00,7.50) rectangle (9.50,8.00);
\draw [dashed,color=red] (9.50,4.00) rectangle (10.00,4.50);
\draw [dashed,color=red] (9.50,4.50) rectangle (10.00,5.00);
\draw [dashed,color=red] (9.50,5.00) rectangle (10.00,5.50);
\draw [dashed,color=red] (9.50,5.50) rectangle (10.00,6.00);
\draw [dashed,color=red] (9.50,6.00) rectangle (10.00,6.50);
\draw [dashed,color=red] (9.50,6.50) rectangle (10.00,7.00);
\draw [dashed,color=red] (9.50,7.00) rectangle (10.00,7.50);
\draw [dashed,color=red] (9.50,7.50) rectangle (10.00,8.00);
\draw [dashed,color=red] (10.00,4.00) rectangle (10.50,4.50);
\draw [dashed,color=red] (10.00,4.50) rectangle (10.50,5.00);
\draw [dashed,color=red] (10.00,5.00) rectangle (10.50,5.50);
\draw [dashed,color=red] (10.00,5.50) rectangle (10.50,6.00);
\draw [dashed,color=red] (10.00,6.00) rectangle (10.50,6.50);
\draw [dashed,color=red] (10.00,6.50) rectangle (10.50,7.00);
\draw [dashed,color=red] (10.00,7.00) rectangle (10.50,7.50);
\draw [dashed,color=red] (10.00,7.50) rectangle (10.50,8.00);
\draw [dashed,color=red] (10.50,4.00) rectangle (11.00,4.50);
\draw [dashed,color=red] (10.50,4.50) rectangle (11.00,5.00);
\draw [dashed,color=red] (10.50,5.00) rectangle (11.00,5.50);
\draw [dashed,color=red] (10.50,5.50) rectangle (11.00,6.00);
\draw [dashed,color=red] (10.50,6.00) rectangle (11.00,6.50);
\draw [dashed,color=red] (10.50,6.50) rectangle (11.00,7.00);
\draw [dashed,color=red] (10.50,7.00) rectangle (11.00,7.50);
\draw [dashed,color=red] (10.50,7.50) rectangle (11.00,8.00);
\draw [dashed,color=red] (11.00,4.00) rectangle (11.50,4.50);
\draw [dashed,color=red] (11.00,4.50) rectangle (11.50,5.00);
\draw [dashed,color=red] (11.00,5.00) rectangle (11.50,5.50);
\draw [dashed,color=red] (11.00,5.50) rectangle (11.50,6.00);
\draw [dashed,color=red] (11.00,6.00) rectangle (11.50,6.50);
\draw [dashed,color=red] (11.00,6.50) rectangle (11.50,7.00);
\draw [dashed,color=red] (11.00,7.00) rectangle (11.50,7.50);
\draw [dashed,color=red] (11.00,7.50) rectangle (11.50,8.00);
\draw [dashed,color=red] (11.50,4.00) rectangle (12.00,4.50);
\draw [dashed,color=red] (11.50,4.50) rectangle (12.00,5.00);
\draw [dashed,color=red] (11.50,5.00) rectangle (12.00,5.50);
\draw [dashed,color=red] (11.50,5.50) rectangle (12.00,6.00);
\draw [dashed,color=red] (11.50,6.00) rectangle (12.00,6.50);
\draw [dashed,color=red] (11.50,6.50) rectangle (12.00,7.00);
\draw [dashed,color=red] (11.50,7.00) rectangle (12.00,7.50);
\draw [dashed,color=red] (11.50,7.50) rectangle (12.00,8.00);
\draw [dashed,color=red] (12.00,4.00) rectangle (12.50,4.50);
\draw [dashed,color=red] (12.00,4.50) rectangle (12.50,5.00);
\draw [dashed,color=red] (12.00,5.00) rectangle (12.50,5.50);
\draw [dashed,color=red] (12.00,5.50) rectangle (12.50,6.00);
\draw [dashed,color=red] (12.00,6.00) rectangle (12.50,6.50);
\draw [dashed,color=red] (12.00,6.50) rectangle (12.50,7.00);
\draw [dashed,color=red] (12.00,7.00) rectangle (12.50,7.50);
\draw [dashed,color=red] (12.00,7.50) rectangle (12.50,8.00);
\draw [dashed,color=red] (12.50,4.00) rectangle (13.00,4.50);
\draw [dashed,color=red] (12.50,4.50) rectangle (13.00,5.00);
\draw [dashed,color=red] (12.50,5.00) rectangle (13.00,5.50);
\draw [dashed,color=red] (12.50,5.50) rectangle (13.00,6.00);
\draw [dashed,color=red] (12.50,6.00) rectangle (13.00,6.50);
\draw [dashed,color=red] (12.50,6.50) rectangle (13.00,7.00);
\draw [dashed,color=red] (12.50,7.00) rectangle (13.00,7.50);
\draw [dashed,color=red] (12.50,7.50) rectangle (13.00,8.00);
\draw [dashed,color=red] (13.00,4.00) rectangle (13.50,4.50);
\draw [dashed,color=red] (13.00,4.50) rectangle (13.50,5.00);
\draw [dashed,color=red] (13.00,5.00) rectangle (13.50,5.50);
\draw [dashed,color=red] (13.00,5.50) rectangle (13.50,6.00);
\draw [dashed,color=red] (13.00,6.00) rectangle (13.50,6.50);
\draw [dashed,color=red] (13.00,6.50) rectangle (13.50,7.00);
\draw [dashed,color=red] (13.00,7.00) rectangle (13.50,7.50);
\draw [dashed,color=red] (13.00,7.50) rectangle (13.50,8.00);
\draw [dashed,color=red] (13.50,4.00) rectangle (14.00,4.50);
\draw [dashed,color=red] (13.50,4.50) rectangle (14.00,5.00);
\draw [dashed,color=red] (13.50,5.00) rectangle (14.00,5.50);
\draw [dashed,color=red] (13.50,5.50) rectangle (14.00,6.00);
\draw [dashed,color=red] (13.50,6.00) rectangle (14.00,6.50);
\draw [dashed,color=red] (13.50,6.50) rectangle (14.00,7.00);
\draw [dashed,color=red] (13.50,7.00) rectangle (14.00,7.50);
\draw [dashed,color=red] (13.50,7.50) rectangle (14.00,8.00);
\draw [dashed,color=red] (14.00,4.00) rectangle (14.50,4.50);
\draw [dashed,color=red] (14.00,4.50) rectangle (14.50,5.00);
\draw [dashed,color=red] (14.00,5.00) rectangle (14.50,5.50);
\draw [dashed,color=red] (14.00,5.50) rectangle (14.50,6.00);
\draw [dashed,color=red] (14.00,6.00) rectangle (14.50,6.50);
\draw [dashed,color=red] (14.00,6.50) rectangle (14.50,7.00);
\draw [dashed,color=red] (14.00,7.00) rectangle (14.50,7.50);
\draw [dashed,color=red] (14.00,7.50) rectangle (14.50,8.00);
\draw [dashed,color=red] (14.50,4.00) rectangle (15.00,4.50);
\draw [dashed,color=red] (14.50,4.50) rectangle (15.00,5.00);
\draw [dashed,color=red] (14.50,5.00) rectangle (15.00,5.50);
\draw [dashed,color=red] (14.50,5.50) rectangle (15.00,6.00);
\draw [dashed,color=red] (14.50,6.00) rectangle (15.00,6.50);
\draw [dashed,color=red] (14.50,6.50) rectangle (15.00,7.00);
\draw [dashed,color=red] (14.50,7.00) rectangle (15.00,7.50);
\draw [dashed,color=red] (14.50,7.50) rectangle (15.00,8.00);
\draw [dashed,color=red] (15.00,4.00) rectangle (15.50,4.50);
\draw [dashed,color=red] (15.00,4.50) rectangle (15.50,5.00);
\draw [dashed,color=red] (15.00,5.00) rectangle (15.50,5.50);
\draw [dashed,color=red] (15.00,5.50) rectangle (15.50,6.00);
\draw [dashed,color=red] (15.00,6.00) rectangle (15.50,6.50);
\draw [dashed,color=red] (15.00,6.50) rectangle (15.50,7.00);
\draw [dashed,color=red] (15.00,7.00) rectangle (15.50,7.50);
\draw [dashed,color=red] (15.00,7.50) rectangle (15.50,8.00);
\draw [dashed,color=red] (15.50,4.00) rectangle (16.00,4.50);
\draw [dashed,color=red] (15.50,4.50) rectangle (16.00,5.00);
\draw [dashed,color=red] (15.50,5.00) rectangle (16.00,5.50);
\draw [dashed,color=red] (15.50,5.50) rectangle (16.00,6.00);
\draw [dashed,color=red] (15.50,6.00) rectangle (16.00,6.50);
\draw [dashed,color=red] (15.50,6.50) rectangle (16.00,7.00);
\draw [dashed,color=red] (15.50,7.00) rectangle (16.00,7.50);
\draw [dashed,color=red] (15.50,7.50) rectangle (16.00,8.00);
\draw [dashed,color=red] (16.00,4.00) rectangle (16.50,4.50);
\draw [dashed,color=red] (16.00,4.50) rectangle (16.50,5.00);
\draw [dashed,color=red] (16.00,5.00) rectangle (16.50,5.50);
\draw [dashed,color=red] (16.00,5.50) rectangle (16.50,6.00);
\draw [dashed,color=red] (16.00,6.00) rectangle (16.50,6.50);
\draw [dashed,color=red] (16.00,6.50) rectangle (16.50,7.00);
\draw [dashed,color=red] (16.00,7.00) rectangle (16.50,7.50);
\draw [dashed,color=red] (16.00,7.50) rectangle (16.50,8.00);
\draw [dashed,color=red] (16.50,4.00) rectangle (17.00,4.50);
\draw [dashed,color=red] (16.50,4.50) rectangle (17.00,5.00);
\draw [dashed,color=red] (16.50,5.00) rectangle (17.00,5.50);
\draw [dashed,color=red] (16.50,5.50) rectangle (17.00,6.00);
\draw [dashed,color=red] (16.50,6.00) rectangle (17.00,6.50);
\draw [dashed,color=red] (16.50,6.50) rectangle (17.00,7.00);
\draw [dashed,color=red] (16.50,7.00) rectangle (17.00,7.50);
\draw [dashed,color=red] (16.50,7.50) rectangle (17.00,8.00);
\draw [dashed,color=red] (17.00,4.00) rectangle (17.50,4.50);
\draw [dashed,color=red] (17.00,4.50) rectangle (17.50,5.00);
\draw [dashed,color=red] (17.00,5.00) rectangle (17.50,5.50);
\draw [dashed,color=red] (17.00,5.50) rectangle (17.50,6.00);
\draw [dashed,color=red] (17.00,6.00) rectangle (17.50,6.50);
\draw [dashed,color=red] (17.00,6.50) rectangle (17.50,7.00);
\draw [dashed,color=red] (17.00,7.00) rectangle (17.50,7.50);
\draw [dashed,color=red] (17.00,7.50) rectangle (17.50,8.00);
\draw [dashed,color=red] (17.50,4.00) rectangle (18.00,4.50);
\draw [dashed,color=red] (17.50,4.50) rectangle (18.00,5.00);
\draw [dashed,color=red] (17.50,5.00) rectangle (18.00,5.50);
\draw [dashed,color=red] (17.50,5.50) rectangle (18.00,6.00);
\draw [dashed,color=red] (17.50,6.00) rectangle (18.00,6.50);
\draw [dashed,color=red] (17.50,6.50) rectangle (18.00,7.00);
\draw [dashed,color=red] (17.50,7.00) rectangle (18.00,7.50);
\draw [dashed,color=red] (17.50,7.50) rectangle (18.00,8.00);
\draw [dashed,color=red] (18.00,4.00) rectangle (18.50,4.50);
\draw [dashed,color=red] (18.00,4.50) rectangle (18.50,5.00);
\draw [dashed,color=red] (18.00,5.00) rectangle (18.50,5.50);
\draw [dashed,color=red] (18.00,5.50) rectangle (18.50,6.00);
\draw [dashed,color=red] (18.00,6.00) rectangle (18.50,6.50);
\draw [dashed,color=red] (18.00,6.50) rectangle (18.50,7.00);
\draw [dashed,color=red] (18.00,7.00) rectangle (18.50,7.50);
\draw [dashed,color=red] (18.00,7.50) rectangle (18.50,8.00);
\draw [dashed,color=red] (18.50,4.00) rectangle (19.00,4.50);
\draw [dashed,color=red] (18.50,4.50) rectangle (19.00,5.00);
\draw [dashed,color=red] (18.50,5.00) rectangle (19.00,5.50);
\draw [dashed,color=red] (18.50,5.50) rectangle (19.00,6.00);
\draw [dashed,color=red] (18.50,6.00) rectangle (19.00,6.50);
\draw [dashed,color=red] (18.50,6.50) rectangle (19.00,7.00);
\draw [dashed,color=red] (18.50,7.00) rectangle (19.00,7.50);
\draw [dashed,color=red] (18.50,7.50) rectangle (19.00,8.00);
\draw [dashed,color=red] (19.00,4.00) rectangle (19.50,4.50);
\draw [dashed,color=red] (19.00,4.50) rectangle (19.50,5.00);
\draw [dashed,color=red] (19.00,5.00) rectangle (19.50,5.50);
\draw [dashed,color=red] (19.00,5.50) rectangle (19.50,6.00);
\draw [dashed,color=red] (19.00,6.00) rectangle (19.50,6.50);
\draw [dashed,color=red] (19.00,6.50) rectangle (19.50,7.00);
\draw [dashed,color=red] (19.00,7.00) rectangle (19.50,7.50);
\draw [dashed,color=red] (19.00,7.50) rectangle (19.50,8.00);
\draw [dashed,color=red] (19.50,4.00) rectangle (20.00,4.50);
\draw [dashed,color=red] (19.50,4.50) rectangle (20.00,5.00);
\draw [dashed,color=red] (19.50,5.00) rectangle (20.00,5.50);
\draw [dashed,color=red] (19.50,5.50) rectangle (20.00,6.00);
\draw [dashed,color=red] (19.50,6.00) rectangle (20.00,6.50);
\draw [dashed,color=red] (19.50,6.50) rectangle (20.00,7.00);
\draw [dashed,color=red] (19.50,7.00) rectangle (20.00,7.50);
\draw [dashed,color=red] (19.50,7.50) rectangle (20.00,8.00);
\draw [dashed,color=red] (20.00,4.00) rectangle (20.50,4.50);
\draw [dashed,color=red] (20.00,4.50) rectangle (20.50,5.00);
\draw [dashed,color=red] (20.00,5.00) rectangle (20.50,5.50);
\draw [dashed,color=red] (20.00,5.50) rectangle (20.50,6.00);
\draw [dashed,color=red] (20.00,6.00) rectangle (20.50,6.50);
\draw [dashed,color=red] (20.00,6.50) rectangle (20.50,7.00);
\draw [dashed,color=red] (20.00,7.00) rectangle (20.50,7.50);
\draw [dashed,color=red] (20.00,7.50) rectangle (20.50,8.00);
\draw [dashed,color=red] (20.50,4.00) rectangle (21.00,4.50);
\draw [dashed,color=red] (20.50,4.50) rectangle (21.00,5.00);
\draw [dashed,color=red] (20.50,5.00) rectangle (21.00,5.50);
\draw [dashed,color=red] (20.50,5.50) rectangle (21.00,6.00);
\draw [dashed,color=red] (20.50,6.00) rectangle (21.00,6.50);
\draw [dashed,color=red] (20.50,6.50) rectangle (21.00,7.00);
\draw [dashed,color=red] (20.50,7.00) rectangle (21.00,7.50);
\draw [dashed,color=red] (20.50,7.50) rectangle (21.00,8.00);
\draw [dashed,color=red] (21.00,4.00) rectangle (21.50,4.50);
\draw [dashed,color=red] (21.00,4.50) rectangle (21.50,5.00);
\draw [dashed,color=red] (21.00,5.00) rectangle (21.50,5.50);
\draw [dashed,color=red] (21.00,5.50) rectangle (21.50,6.00);
\draw [dashed,color=red] (21.00,6.00) rectangle (21.50,6.50);
\draw [dashed,color=red] (21.00,6.50) rectangle (21.50,7.00);
\draw [dashed,color=red] (21.00,7.00) rectangle (21.50,7.50);
\draw [dashed,color=red] (21.00,7.50) rectangle (21.50,8.00);
\draw [dashed,color=red] (21.50,4.00) rectangle (22.00,4.50);
\draw [dashed,color=red] (21.50,4.50) rectangle (22.00,5.00);
\draw [dashed,color=red] (21.50,5.00) rectangle (22.00,5.50);
\draw [dashed,color=red] (21.50,5.50) rectangle (22.00,6.00);
\draw [dashed,color=red] (21.50,6.00) rectangle (22.00,6.50);
\draw [dashed,color=red] (21.50,6.50) rectangle (22.00,7.00);
\draw [dashed,color=red] (21.50,7.00) rectangle (22.00,7.50);
\draw [dashed,color=red] (21.50,7.50) rectangle (22.00,8.00);
\draw [dashed,color=red] (22.00,4.00) rectangle (22.50,4.50);
\draw [dashed,color=red] (22.00,4.50) rectangle (22.50,5.00);
\draw [dashed,color=red] (22.00,5.00) rectangle (22.50,5.50);
\draw [dashed,color=red] (22.00,5.50) rectangle (22.50,6.00);
\draw [dashed,color=red] (22.00,6.00) rectangle (22.50,6.50);
\draw [dashed,color=red] (22.00,6.50) rectangle (22.50,7.00);
\draw [dashed,color=red] (22.00,7.00) rectangle (22.50,7.50);
\draw [dashed,color=red] (22.00,7.50) rectangle (22.50,8.00);
\draw [dashed,color=red] (22.50,4.00) rectangle (23.00,4.50);
\draw [dashed,color=red] (22.50,4.50) rectangle (23.00,5.00);
\draw [dashed,color=red] (22.50,5.00) rectangle (23.00,5.50);
\draw [dashed,color=red] (22.50,5.50) rectangle (23.00,6.00);
\draw [dashed,color=red] (22.50,6.00) rectangle (23.00,6.50);
\draw [dashed,color=red] (22.50,6.50) rectangle (23.00,7.00);
\draw [dashed,color=red] (22.50,7.00) rectangle (23.00,7.50);
\draw [dashed,color=red] (22.50,7.50) rectangle (23.00,8.00);
\draw [dashed,color=red] (23.00,4.00) rectangle (23.50,4.50);
\draw [dashed,color=red] (23.00,4.50) rectangle (23.50,5.00);
\draw [dashed,color=red] (23.00,5.00) rectangle (23.50,5.50);
\draw [dashed,color=red] (23.00,5.50) rectangle (23.50,6.00);
\draw [dashed,color=red] (23.00,6.00) rectangle (23.50,6.50);
\draw [dashed,color=red] (23.00,6.50) rectangle (23.50,7.00);
\draw [dashed,color=red] (23.00,7.00) rectangle (23.50,7.50);
\draw [dashed,color=red] (23.00,7.50) rectangle (23.50,8.00);
\draw [dashed,color=red] (23.50,4.00) rectangle (24.00,4.50);
\draw [dashed,color=red] (23.50,4.50) rectangle (24.00,5.00);
\draw [dashed,color=red] (23.50,5.00) rectangle (24.00,5.50);
\draw [dashed,color=red] (23.50,5.50) rectangle (24.00,6.00);
\draw [dashed,color=red] (23.50,6.00) rectangle (24.00,6.50);
\draw [dashed,color=red] (23.50,6.50) rectangle (24.00,7.00);
\draw [dashed,color=red] (23.50,7.00) rectangle (24.00,7.50);
\draw [dashed,color=red] (23.50,7.50) rectangle (24.00,8.00);
\draw [dashed,color=red] (24.00,4.00) rectangle (24.50,4.50);
\draw [dashed,color=red] (24.00,4.50) rectangle (24.50,5.00);
\draw [dashed,color=red] (24.00,5.00) rectangle (24.50,5.50);
\draw [dashed,color=red] (24.00,5.50) rectangle (24.50,6.00);
\draw [dashed,color=red] (24.00,6.00) rectangle (24.50,6.50);
\draw [dashed,color=red] (24.00,6.50) rectangle (24.50,7.00);
\draw [dashed,color=red] (24.00,7.00) rectangle (24.50,7.50);
\draw [dashed,color=red] (24.00,7.50) rectangle (24.50,8.00);
\draw [dashed,color=red] (24.50,4.00) rectangle (25.00,4.50);
\draw [dashed,color=red] (24.50,4.50) rectangle (25.00,5.00);
\draw [dashed,color=red] (24.50,5.00) rectangle (25.00,5.50);
\draw [dashed,color=red] (24.50,5.50) rectangle (25.00,6.00);
\draw [dashed,color=red] (24.50,6.00) rectangle (25.00,6.50);
\draw [dashed,color=red] (24.50,6.50) rectangle (25.00,7.00);
\draw [dashed,color=red] (24.50,7.00) rectangle (25.00,7.50);
\draw [dashed,color=red] (24.50,7.50) rectangle (25.00,8.00);
\draw [fill=black!40] (-6.50,4.50) rectangle (-6.00,5.00);
\draw [->,thick] (-6.50,4.75) -- (-6.00,4.75);
\draw [fill=black!40] (-6.00,4.50) rectangle (-5.50,5.00);
\draw [<-,thick] (-6.00,4.75) -- (-5.50,4.75);
\draw [fill=black!40] (-6.50,5.50) rectangle (-6.00,6.00);
\draw [->,thick] (-6.50,5.75) -- (-6.00,5.75);
\draw [fill=black!40] (-6.00,5.50) rectangle (-5.50,6.00);
\draw [<-,thick] (-6.00,5.75) -- (-5.50,5.75);
\draw [fill=black!40] (-6.50,6.50) rectangle (-6.00,7.00);
\draw [->,thick] (-6.50,6.75) -- (-6.00,6.75);
\draw [fill=black!40] (-6.00,6.50) rectangle (-5.50,7.00);
\draw [<-,thick] (-6.00,6.75) -- (-5.50,6.75);
\draw [fill=black!40] (-6.50,7.50) rectangle (-6.00,8.00);
\draw [->,thick] (-6.50,7.75) -- (-6.00,7.75);
\draw [fill=black!40] (-6.00,7.50) rectangle (-5.50,8.00);
\draw [<-,thick] (-6.00,7.75) -- (-5.50,7.75);
\draw [fill=black!40] (-4.50,4.50) rectangle (-4.00,5.00);
\draw [->,thick] (-4.50,4.75) -- (-4.00,4.75);
\draw [fill=black!40] (-4.00,4.50) rectangle (-3.50,5.00);
\draw [<-,thick] (-4.00,4.75) -- (-3.50,4.75);
\draw [fill=black!40] (-4.50,5.50) rectangle (-4.00,6.00);
\draw [->,thick] (-4.50,5.75) -- (-4.00,5.75);
\draw [fill=black!40] (-4.00,5.50) rectangle (-3.50,6.00);
\draw [<-,thick] (-4.00,5.75) -- (-3.50,5.75);
\draw [fill=black!40] (-4.50,6.50) rectangle (-4.00,7.00);
\draw [->,thick] (-4.50,6.75) -- (-4.00,6.75);
\draw [fill=black!40] (-4.00,6.50) rectangle (-3.50,7.00);
\draw [<-,thick] (-4.00,6.75) -- (-3.50,6.75);
\draw [fill=black!40] (-4.50,7.50) rectangle (-4.00,8.00);
\draw [->,thick] (-4.50,7.75) -- (-4.00,7.75);
\draw [fill=black!40] (-4.00,7.50) rectangle (-3.50,8.00);
\draw [<-,thick] (-4.00,7.75) -- (-3.50,7.75);
\draw [fill=black!40] (-2.50,4.50) rectangle (-2.00,5.00);
\draw [->,thick] (-2.50,4.75) -- (-2.00,4.75);
\draw [fill=black!40] (-2.00,4.50) rectangle (-1.50,5.00);
\draw [<-,thick] (-2.00,4.75) -- (-1.50,4.75);
\draw [fill=black!40] (-2.50,5.50) rectangle (-2.00,6.00);
\draw [->,thick] (-2.50,5.75) -- (-2.00,5.75);
\draw [fill=black!40] (-2.00,5.50) rectangle (-1.50,6.00);
\draw [<-,thick] (-2.00,5.75) -- (-1.50,5.75);
\draw [fill=black!40] (-2.50,6.50) rectangle (-2.00,7.00);
\draw [->,thick] (-2.50,6.75) -- (-2.00,6.75);
\draw [fill=black!40] (-2.00,6.50) rectangle (-1.50,7.00);
\draw [<-,thick] (-2.00,6.75) -- (-1.50,6.75);
\draw [fill=black!40] (-2.50,7.50) rectangle (-2.00,8.00);
\draw [->,thick] (-2.50,7.75) -- (-2.00,7.75);
\draw [fill=black!40] (-2.00,7.50) rectangle (-1.50,8.00);
\draw [<-,thick] (-2.00,7.75) -- (-1.50,7.75);
\draw [fill=black!40] (-0.50,4.50) rectangle (0.00,5.00);
\draw [->,thick] (-0.50,4.75) -- (0.00,4.75);
\draw [fill=black!40] (0.00,4.50) rectangle (0.50,5.00);
\draw [<-,thick] (0.00,4.75) -- (0.50,4.75);
\draw [fill=black!40] (-0.50,5.50) rectangle (0.00,6.00);
\draw [->,thick] (-0.50,5.75) -- (0.00,5.75);
\draw [fill=black!40] (0.00,5.50) rectangle (0.50,6.00);
\draw [<-,thick] (0.00,5.75) -- (0.50,5.75);
\draw [fill=black!40] (-0.50,6.50) rectangle (0.00,7.00);
\draw [->,thick] (-0.50,6.75) -- (0.00,6.75);
\draw [fill=black!40] (0.00,6.50) rectangle (0.50,7.00);
\draw [<-,thick] (0.00,6.75) -- (0.50,6.75);
\draw [fill=black!40] (-0.50,7.50) rectangle (0.00,8.00);
\draw [->,thick] (-0.50,7.75) -- (0.00,7.75);
\draw [fill=black!40] (0.00,7.50) rectangle (0.50,8.00);
\draw [<-,thick] (0.00,7.75) -- (0.50,7.75);
\draw [fill=black!40] (1.50,4.50) rectangle (2.00,5.00);
\draw [->,thick] (1.50,4.75) -- (2.00,4.75);
\draw [fill=black!40] (2.00,4.50) rectangle (2.50,5.00);
\draw [<-,thick] (2.00,4.75) -- (2.50,4.75);
\draw [fill=black!40] (1.50,5.50) rectangle (2.00,6.00);
\draw [->,thick] (1.50,5.75) -- (2.00,5.75);
\draw [fill=black!40] (2.00,5.50) rectangle (2.50,6.00);
\draw [<-,thick] (2.00,5.75) -- (2.50,5.75);
\draw [fill=black!40] (1.50,6.50) rectangle (2.00,7.00);
\draw [->,thick] (1.50,6.75) -- (2.00,6.75);
\draw [fill=black!40] (2.00,6.50) rectangle (2.50,7.00);
\draw [<-,thick] (2.00,6.75) -- (2.50,6.75);
\draw [fill=black!40] (1.50,7.50) rectangle (2.00,8.00);
\draw [->,thick] (1.50,7.75) -- (2.00,7.75);
\draw [fill=black!40] (2.00,7.50) rectangle (2.50,8.00);
\draw [<-,thick] (2.00,7.75) -- (2.50,7.75);
\draw [fill=black!40] (3.50,4.50) rectangle (4.00,5.00);
\draw [->,thick] (3.50,4.75) -- (4.00,4.75);
\draw [fill=black!40] (4.00,4.50) rectangle (4.50,5.00);
\draw [<-,thick] (4.00,4.75) -- (4.50,4.75);
\draw [fill=black!40] (3.50,5.50) rectangle (4.00,6.00);
\draw [->,thick] (3.50,5.75) -- (4.00,5.75);
\draw [fill=black!40] (4.00,5.50) rectangle (4.50,6.00);
\draw [<-,thick] (4.00,5.75) -- (4.50,5.75);
\draw [fill=black!40] (3.50,6.50) rectangle (4.00,7.00);
\draw [->,thick] (3.50,6.75) -- (4.00,6.75);
\draw [fill=black!40] (4.00,6.50) rectangle (4.50,7.00);
\draw [<-,thick] (4.00,6.75) -- (4.50,6.75);
\draw [fill=black!40] (3.50,7.50) rectangle (4.00,8.00);
\draw [->,thick] (3.50,7.75) -- (4.00,7.75);
\draw [fill=black!40] (4.00,7.50) rectangle (4.50,8.00);
\draw [<-,thick] (4.00,7.75) -- (4.50,7.75);
\draw [fill=black!40] (5.50,4.50) rectangle (6.00,5.00);
\draw [->,thick] (5.50,4.75) -- (6.00,4.75);
\draw [fill=black!40] (6.00,4.50) rectangle (6.50,5.00);
\draw [<-,thick] (6.00,4.75) -- (6.50,4.75);
\draw [fill=black!40] (5.50,5.50) rectangle (6.00,6.00);
\draw [->,thick] (5.50,5.75) -- (6.00,5.75);
\draw [fill=black!40] (6.00,5.50) rectangle (6.50,6.00);
\draw [<-,thick] (6.00,5.75) -- (6.50,5.75);
\draw [fill=black!40] (5.50,6.50) rectangle (6.00,7.00);
\draw [->,thick] (5.50,6.75) -- (6.00,6.75);
\draw [fill=black!40] (6.00,6.50) rectangle (6.50,7.00);
\draw [<-,thick] (6.00,6.75) -- (6.50,6.75);
\draw [fill=black!40] (5.50,7.50) rectangle (6.00,8.00);
\draw [->,thick] (5.50,7.75) -- (6.00,7.75);
\draw [fill=black!40] (6.00,7.50) rectangle (6.50,8.00);
\draw [<-,thick] (6.00,7.75) -- (6.50,7.75);
\draw [fill=black!40] (7.50,4.50) rectangle (8.00,5.00);
\draw [->,thick] (7.50,4.75) -- (8.00,4.75);
\draw [fill=black!40] (8.00,4.50) rectangle (8.50,5.00);
\draw [<-,thick] (8.00,4.75) -- (8.50,4.75);
\draw [fill=black!40] (7.50,5.50) rectangle (8.00,6.00);
\draw [->,thick] (7.50,5.75) -- (8.00,5.75);
\draw [fill=black!40] (8.00,5.50) rectangle (8.50,6.00);
\draw [<-,thick] (8.00,5.75) -- (8.50,5.75);
\draw [fill=black!40] (7.50,6.50) rectangle (8.00,7.00);
\draw [->,thick] (7.50,6.75) -- (8.00,6.75);
\draw [fill=black!40] (8.00,6.50) rectangle (8.50,7.00);
\draw [<-,thick] (8.00,6.75) -- (8.50,6.75);
\draw [fill=black!40] (7.50,7.50) rectangle (8.00,8.00);
\draw [->,thick] (7.50,7.75) -- (8.00,7.75);
\draw [fill=black!40] (8.00,7.50) rectangle (8.50,8.00);
\draw [<-,thick] (8.00,7.75) -- (8.50,7.75);
\draw [fill=black!40] (9.50,4.50) rectangle (10.00,5.00);
\draw [->,thick] (9.50,4.75) -- (10.00,4.75);
\draw [fill=black!40] (10.00,4.50) rectangle (10.50,5.00);
\draw [<-,thick] (10.00,4.75) -- (10.50,4.75);
\draw [fill=black!40] (9.50,5.50) rectangle (10.00,6.00);
\draw [->,thick] (9.50,5.75) -- (10.00,5.75);
\draw [fill=black!40] (10.00,5.50) rectangle (10.50,6.00);
\draw [<-,thick] (10.00,5.75) -- (10.50,5.75);
\draw [fill=black!40] (9.50,6.50) rectangle (10.00,7.00);
\draw [->,thick] (9.50,6.75) -- (10.00,6.75);
\draw [fill=black!40] (10.00,6.50) rectangle (10.50,7.00);
\draw [<-,thick] (10.00,6.75) -- (10.50,6.75);
\draw [fill=black!40] (9.50,7.50) rectangle (10.00,8.00);
\draw [->,thick] (9.50,7.75) -- (10.00,7.75);
\draw [fill=black!40] (10.00,7.50) rectangle (10.50,8.00);
\draw [<-,thick] (10.00,7.75) -- (10.50,7.75);
\draw [fill=black!40] (11.50,4.50) rectangle (12.00,5.00);
\draw [->,thick] (11.50,4.75) -- (12.00,4.75);
\draw [fill=black!40] (12.00,4.50) rectangle (12.50,5.00);
\draw [<-,thick] (12.00,4.75) -- (12.50,4.75);
\draw [fill=black!40] (11.50,5.50) rectangle (12.00,6.00);
\draw [->,thick] (11.50,5.75) -- (12.00,5.75);
\draw [fill=black!40] (12.00,5.50) rectangle (12.50,6.00);
\draw [<-,thick] (12.00,5.75) -- (12.50,5.75);
\draw [fill=black!40] (11.50,6.50) rectangle (12.00,7.00);
\draw [->,thick] (11.50,6.75) -- (12.00,6.75);
\draw [fill=black!40] (12.00,6.50) rectangle (12.50,7.00);
\draw [<-,thick] (12.00,6.75) -- (12.50,6.75);
\draw [fill=black!40] (11.50,7.50) rectangle (12.00,8.00);
\draw [->,thick] (11.50,7.75) -- (12.00,7.75);
\draw [fill=black!40] (12.00,7.50) rectangle (12.50,8.00);
\draw [<-,thick] (12.00,7.75) -- (12.50,7.75);
\draw [fill=black!40] (13.50,4.50) rectangle (14.00,5.00);
\draw [->,thick] (13.50,4.75) -- (14.00,4.75);
\draw [fill=black!40] (14.00,4.50) rectangle (14.50,5.00);
\draw [<-,thick] (14.00,4.75) -- (14.50,4.75);
\draw [fill=black!40] (13.50,5.50) rectangle (14.00,6.00);
\draw [->,thick] (13.50,5.75) -- (14.00,5.75);
\draw [fill=black!40] (14.00,5.50) rectangle (14.50,6.00);
\draw [<-,thick] (14.00,5.75) -- (14.50,5.75);
\draw [fill=black!40] (13.50,6.50) rectangle (14.00,7.00);
\draw [->,thick] (13.50,6.75) -- (14.00,6.75);
\draw [fill=black!40] (14.00,6.50) rectangle (14.50,7.00);
\draw [<-,thick] (14.00,6.75) -- (14.50,6.75);
\draw [fill=black!40] (13.50,7.50) rectangle (14.00,8.00);
\draw [->,thick] (13.50,7.75) -- (14.00,7.75);
\draw [fill=black!40] (14.00,7.50) rectangle (14.50,8.00);
\draw [<-,thick] (14.00,7.75) -- (14.50,7.75);
\draw [fill=black!40] (15.50,4.50) rectangle (16.00,5.00);
\draw [->,thick] (15.50,4.75) -- (16.00,4.75);
\draw [fill=black!40] (16.00,4.50) rectangle (16.50,5.00);
\draw [<-,thick] (16.00,4.75) -- (16.50,4.75);
\draw [fill=black!40] (15.50,5.50) rectangle (16.00,6.00);
\draw [->,thick] (15.50,5.75) -- (16.00,5.75);
\draw [fill=black!40] (16.00,5.50) rectangle (16.50,6.00);
\draw [<-,thick] (16.00,5.75) -- (16.50,5.75);
\draw [fill=black!40] (15.50,6.50) rectangle (16.00,7.00);
\draw [->,thick] (15.50,6.75) -- (16.00,6.75);
\draw [fill=black!40] (16.00,6.50) rectangle (16.50,7.00);
\draw [<-,thick] (16.00,6.75) -- (16.50,6.75);
\draw [fill=black!40] (15.50,7.50) rectangle (16.00,8.00);
\draw [->,thick] (15.50,7.75) -- (16.00,7.75);
\draw [fill=black!40] (16.00,7.50) rectangle (16.50,8.00);
\draw [<-,thick] (16.00,7.75) -- (16.50,7.75);
\draw [fill=black!40] (17.50,4.50) rectangle (18.00,5.00);
\draw [->,thick] (17.50,4.75) -- (18.00,4.75);
\draw [fill=black!40] (18.00,4.50) rectangle (18.50,5.00);
\draw [<-,thick] (18.00,4.75) -- (18.50,4.75);
\draw [fill=black!40] (17.50,5.50) rectangle (18.00,6.00);
\draw [->,thick] (17.50,5.75) -- (18.00,5.75);
\draw [fill=black!40] (18.00,5.50) rectangle (18.50,6.00);
\draw [<-,thick] (18.00,5.75) -- (18.50,5.75);
\draw [fill=black!40] (17.50,6.50) rectangle (18.00,7.00);
\draw [->,thick] (17.50,6.75) -- (18.00,6.75);
\draw [fill=black!40] (18.00,6.50) rectangle (18.50,7.00);
\draw [<-,thick] (18.00,6.75) -- (18.50,6.75);
\draw [fill=black!40] (17.50,7.50) rectangle (18.00,8.00);
\draw [->,thick] (17.50,7.75) -- (18.00,7.75);
\draw [fill=black!40] (18.00,7.50) rectangle (18.50,8.00);
\draw [<-,thick] (18.00,7.75) -- (18.50,7.75);
\draw [fill=black!40] (19.50,4.50) rectangle (20.00,5.00);
\draw [->,thick] (19.50,4.75) -- (20.00,4.75);
\draw [fill=black!40] (20.00,4.50) rectangle (20.50,5.00);
\draw [<-,thick] (20.00,4.75) -- (20.50,4.75);
\draw [fill=black!40] (19.50,5.50) rectangle (20.00,6.00);
\draw [->,thick] (19.50,5.75) -- (20.00,5.75);
\draw [fill=black!40] (20.00,5.50) rectangle (20.50,6.00);
\draw [<-,thick] (20.00,5.75) -- (20.50,5.75);
\draw [fill=black!40] (19.50,6.50) rectangle (20.00,7.00);
\draw [->,thick] (19.50,6.75) -- (20.00,6.75);
\draw [fill=black!40] (20.00,6.50) rectangle (20.50,7.00);
\draw [<-,thick] (20.00,6.75) -- (20.50,6.75);
\draw [fill=black!40] (19.50,7.50) rectangle (20.00,8.00);
\draw [->,thick] (19.50,7.75) -- (20.00,7.75);
\draw [fill=black!40] (20.00,7.50) rectangle (20.50,8.00);
\draw [<-,thick] (20.00,7.75) -- (20.50,7.75);
\draw [fill=black!40] (21.50,4.50) rectangle (22.00,5.00);
\draw [->,thick] (21.50,4.75) -- (22.00,4.75);
\draw [fill=black!40] (22.00,4.50) rectangle (22.50,5.00);
\draw [<-,thick] (22.00,4.75) -- (22.50,4.75);
\draw [fill=black!40] (21.50,5.50) rectangle (22.00,6.00);
\draw [->,thick] (21.50,5.75) -- (22.00,5.75);
\draw [fill=black!40] (22.00,5.50) rectangle (22.50,6.00);
\draw [<-,thick] (22.00,5.75) -- (22.50,5.75);
\draw [fill=black!40] (21.50,6.50) rectangle (22.00,7.00);
\draw [->,thick] (21.50,6.75) -- (22.00,6.75);
\draw [fill=black!40] (22.00,6.50) rectangle (22.50,7.00);
\draw [<-,thick] (22.00,6.75) -- (22.50,6.75);
\draw [fill=black!40] (21.50,7.50) rectangle (22.00,8.00);
\draw [->,thick] (21.50,7.75) -- (22.00,7.75);
\draw [fill=black!40] (22.00,7.50) rectangle (22.50,8.00);
\draw [<-,thick] (22.00,7.75) -- (22.50,7.75);
\draw [fill=black!40] (23.50,4.50) rectangle (24.00,5.00);
\draw [->,thick] (23.50,4.75) -- (24.00,4.75);
\draw [fill=black!40] (24.00,4.50) rectangle (24.50,5.00);
\draw [<-,thick] (24.00,4.75) -- (24.50,4.75);
\draw [fill=black!40] (23.50,5.50) rectangle (24.00,6.00);
\draw [->,thick] (23.50,5.75) -- (24.00,5.75);
\draw [fill=black!40] (24.00,5.50) rectangle (24.50,6.00);
\draw [<-,thick] (24.00,5.75) -- (24.50,5.75);
\draw [fill=black!40] (23.50,6.50) rectangle (24.00,7.00);
\draw [->,thick] (23.50,6.75) -- (24.00,6.75);
\draw [fill=black!40] (24.00,6.50) rectangle (24.50,7.00);
\draw [<-,thick] (24.00,6.75) -- (24.50,6.75);
\draw [fill=black!40] (23.50,7.50) rectangle (24.00,8.00);
\draw [->,thick] (23.50,7.75) -- (24.00,7.75);
\draw [fill=black!40] (24.00,7.50) rectangle (24.50,8.00);
\draw [<-,thick] (24.00,7.75) -- (24.50,7.75);
\draw [fill=black!40] (-5.00,5.00) rectangle (-4.50,5.50);
\draw [->,thick] (-5.00,5.25) -- (-4.50,5.25);
\draw [fill=black!40] (-3.50,5.00) rectangle (-3.00,5.50);
\draw [fill=black!40] (-3.00,5.00) rectangle (-2.50,5.50);
\draw [fill=black!40] (-1.50,5.00) rectangle (-1.00,5.50);
\draw [<-,thick] (-1.50,5.25) -- (-1.00,5.25);
\draw [fill=black!40] (-5.00,7.00) rectangle (-4.50,7.50);
\draw [->,thick] (-5.00,7.25) -- (-4.50,7.25);
\draw [fill=black!40] (-3.50,7.00) rectangle (-3.00,7.50);
\draw [fill=black!40] (-3.00,7.00) rectangle (-2.50,7.50);
\draw [fill=black!40] (-1.50,7.00) rectangle (-1.00,7.50);
\draw [<-,thick] (-1.50,7.25) -- (-1.00,7.25);
\draw [fill=black!40] (3.00,5.00) rectangle (3.50,5.50);
\draw [->,thick] (3.00,5.25) -- (3.50,5.25);
\draw [fill=black!40] (4.50,5.00) rectangle (5.00,5.50);
\draw [fill=black!40] (5.00,5.00) rectangle (5.50,5.50);
\draw [fill=black!40] (6.50,5.00) rectangle (7.00,5.50);
\draw [<-,thick] (6.50,5.25) -- (7.00,5.25);
\draw [fill=black!40] (3.00,7.00) rectangle (3.50,7.50);
\draw [->,thick] (3.00,7.25) -- (3.50,7.25);
\draw [fill=black!40] (4.50,7.00) rectangle (5.00,7.50);
\draw [fill=black!40] (5.00,7.00) rectangle (5.50,7.50);
\draw [fill=black!40] (6.50,7.00) rectangle (7.00,7.50);
\draw [<-,thick] (6.50,7.25) -- (7.00,7.25);
\draw [fill=black!40] (11.00,5.00) rectangle (11.50,5.50);
\draw [->,thick] (11.00,5.25) -- (11.50,5.25);
\draw [fill=black!40] (12.50,5.00) rectangle (13.00,5.50);
\draw [fill=black!40] (13.00,5.00) rectangle (13.50,5.50);
\draw [fill=black!40] (14.50,5.00) rectangle (15.00,5.50);
\draw [<-,thick] (14.50,5.25) -- (15.00,5.25);
\draw [fill=black!40] (11.00,7.00) rectangle (11.50,7.50);
\draw [->,thick] (11.00,7.25) -- (11.50,7.25);
\draw [fill=black!40] (12.50,7.00) rectangle (13.00,7.50);
\draw [fill=black!40] (13.00,7.00) rectangle (13.50,7.50);
\draw [fill=black!40] (14.50,7.00) rectangle (15.00,7.50);
\draw [<-,thick] (14.50,7.25) -- (15.00,7.25);
\draw [fill=black!40] (19.00,5.00) rectangle (19.50,5.50);
\draw [->,thick] (19.00,5.25) -- (19.50,5.25);
\draw [fill=black!40] (20.50,5.00) rectangle (21.00,5.50);
\draw [fill=black!40] (21.00,5.00) rectangle (21.50,5.50);
\draw [fill=black!40] (22.50,5.00) rectangle (23.00,5.50);
\draw [<-,thick] (22.50,5.25) -- (23.00,5.25);
\draw [fill=black!40] (19.00,7.00) rectangle (19.50,7.50);
\draw [->,thick] (19.00,7.25) -- (19.50,7.25);
\draw [fill=black!40] (20.50,7.00) rectangle (21.00,7.50);
\draw [fill=black!40] (21.00,7.00) rectangle (21.50,7.50);
\draw [fill=black!40] (22.50,7.00) rectangle (23.00,7.50);
\draw [<-,thick] (22.50,7.25) -- (23.00,7.25);
\draw [fill=black!40] (1.00,6.00) rectangle (1.50,6.50);
\draw [->,thick] (1.00,6.25) -- (1.50,6.25);
\draw [fill=black!40] (2.50,6.00) rectangle (3.00,6.50);
\draw [fill=black!40] (7.00,6.00) rectangle (7.50,6.50);
\draw [fill=black!40] (8.50,6.00) rectangle (9.00,6.50);
\draw [fill=black!40] (9.00,6.00) rectangle (9.50,6.50);
\draw [fill=black!40] (10.50,6.00) rectangle (11.00,6.50);
\draw [fill=black!40] (15.00,6.00) rectangle (15.50,6.50);
\draw [fill=black!40] (16.50,6.00) rectangle (17.00,6.50);
\draw [<-,thick] (16.50,6.25) -- (17.00,6.25);
\draw [thick,color=red] (-6.75,4.25) rectangle (-6.25,4.75);
\draw [thick,color=red] (-6.75,5.25) rectangle (-6.25,5.75);
\draw [thick,color=red] (-6.75,6.25) rectangle (-6.25,6.75);
\draw [thick,color=red] (-6.75,7.25) rectangle (-6.25,7.75);
\draw [thick,color=red] (-5.75,4.25) rectangle (-5.25,4.75);
\draw [thick,color=red] (-5.75,5.25) rectangle (-5.25,5.75);
\draw [thick,color=red] (-5.75,6.25) rectangle (-5.25,6.75);
\draw [thick,color=red] (-5.75,7.25) rectangle (-5.25,7.75);
\draw [thick,color=red] (-4.75,4.25) rectangle (-4.25,4.75);
\draw [thick,color=red] (-4.75,5.25) rectangle (-4.25,5.75);
\draw [thick,color=red] (-4.75,6.25) rectangle (-4.25,6.75);
\draw [thick,color=red] (-4.75,7.25) rectangle (-4.25,7.75);
\draw [thick,color=red] (-3.75,4.25) rectangle (-3.25,4.75);
\draw [thick,color=red] (-3.75,5.25) rectangle (-3.25,5.75);
\draw [thick,color=red] (-3.75,6.25) rectangle (-3.25,6.75);
\draw [thick,color=red] (-3.75,7.25) rectangle (-3.25,7.75);
\draw [thick,color=red] (-2.75,4.25) rectangle (-2.25,4.75);
\draw [thick,color=red] (-2.75,5.25) rectangle (-2.25,5.75);
\draw [thick,color=red] (-2.75,6.25) rectangle (-2.25,6.75);
\draw [thick,color=red] (-2.75,7.25) rectangle (-2.25,7.75);
\draw [thick,color=red] (-1.75,4.25) rectangle (-1.25,4.75);
\draw [thick,color=red] (-1.75,5.25) rectangle (-1.25,5.75);
\draw [thick,color=red] (-1.75,6.25) rectangle (-1.25,6.75);
\draw [thick,color=red] (-1.75,7.25) rectangle (-1.25,7.75);
\draw [thick,color=red] (-0.75,4.25) rectangle (-0.25,4.75);
\draw [thick,color=red] (-0.75,5.25) rectangle (-0.25,5.75);
\draw [thick,color=red] (-0.75,6.25) rectangle (-0.25,6.75);
\draw [thick,color=red] (-0.75,7.25) rectangle (-0.25,7.75);
\draw [thick,color=red] (0.25,4.25) rectangle (0.75,4.75);
\draw [thick,color=red] (0.25,5.25) rectangle (0.75,5.75);
\draw [thick,color=red] (0.25,6.25) rectangle (0.75,6.75);
\draw [thick,color=red] (0.25,7.25) rectangle (0.75,7.75);
\draw [thick,color=red] (1.25,4.25) rectangle (1.75,4.75);
\draw [thick,color=red] (1.25,5.25) rectangle (1.75,5.75);
\draw [thick,color=red] (1.25,6.25) rectangle (1.75,6.75);
\draw [thick,color=red] (1.25,7.25) rectangle (1.75,7.75);
\draw [thick,color=red] (2.25,4.25) rectangle (2.75,4.75);
\draw [thick,color=red] (2.25,5.25) rectangle (2.75,5.75);
\draw [thick,color=red] (2.25,6.25) rectangle (2.75,6.75);
\draw [thick,color=red] (2.25,7.25) rectangle (2.75,7.75);
\draw [thick,color=red] (3.25,4.25) rectangle (3.75,4.75);
\draw [thick,color=red] (3.25,5.25) rectangle (3.75,5.75);
\draw [thick,color=red] (3.25,6.25) rectangle (3.75,6.75);
\draw [thick,color=red] (3.25,7.25) rectangle (3.75,7.75);
\draw [thick,color=red] (4.25,4.25) rectangle (4.75,4.75);
\draw [thick,color=red] (4.25,5.25) rectangle (4.75,5.75);
\draw [thick,color=red] (4.25,6.25) rectangle (4.75,6.75);
\draw [thick,color=red] (4.25,7.25) rectangle (4.75,7.75);
\draw [thick,color=red] (5.25,4.25) rectangle (5.75,4.75);
\draw [thick,color=red] (5.25,5.25) rectangle (5.75,5.75);
\draw [thick,color=red] (5.25,6.25) rectangle (5.75,6.75);
\draw [thick,color=red] (5.25,7.25) rectangle (5.75,7.75);
\draw [thick,color=red] (6.25,4.25) rectangle (6.75,4.75);
\draw [thick,color=red] (6.25,5.25) rectangle (6.75,5.75);
\draw [thick,color=red] (6.25,6.25) rectangle (6.75,6.75);
\draw [thick,color=red] (6.25,7.25) rectangle (6.75,7.75);
\draw [thick,color=red] (7.25,4.25) rectangle (7.75,4.75);
\draw [thick,color=red] (7.25,5.25) rectangle (7.75,5.75);
\draw [thick,color=red] (7.25,6.25) rectangle (7.75,6.75);
\draw [thick,color=red] (7.25,7.25) rectangle (7.75,7.75);
\draw [thick,color=red] (8.25,4.25) rectangle (8.75,4.75);
\draw [thick,color=red] (8.25,5.25) rectangle (8.75,5.75);
\draw [thick,color=red] (8.25,6.25) rectangle (8.75,6.75);
\draw [thick,color=red] (8.25,7.25) rectangle (8.75,7.75);
\draw [thick,color=red] (9.25,4.25) rectangle (9.75,4.75);
\draw [thick,color=red] (9.25,5.25) rectangle (9.75,5.75);
\draw [thick,color=red] (9.25,6.25) rectangle (9.75,6.75);
\draw [thick,color=red] (9.25,7.25) rectangle (9.75,7.75);
\draw [thick,color=red] (10.25,4.25) rectangle (10.75,4.75);
\draw [thick,color=red] (10.25,5.25) rectangle (10.75,5.75);
\draw [thick,color=red] (10.25,6.25) rectangle (10.75,6.75);
\draw [thick,color=red] (10.25,7.25) rectangle (10.75,7.75);
\draw [thick,color=red] (11.25,4.25) rectangle (11.75,4.75);
\draw [thick,color=red] (11.25,5.25) rectangle (11.75,5.75);
\draw [thick,color=red] (11.25,6.25) rectangle (11.75,6.75);
\draw [thick,color=red] (11.25,7.25) rectangle (11.75,7.75);
\draw [thick,color=red] (12.25,4.25) rectangle (12.75,4.75);
\draw [thick,color=red] (12.25,5.25) rectangle (12.75,5.75);
\draw [thick,color=red] (12.25,6.25) rectangle (12.75,6.75);
\draw [thick,color=red] (12.25,7.25) rectangle (12.75,7.75);
\draw [thick,color=red] (13.25,4.25) rectangle (13.75,4.75);
\draw [thick,color=red] (13.25,5.25) rectangle (13.75,5.75);
\draw [thick,color=red] (13.25,6.25) rectangle (13.75,6.75);
\draw [thick,color=red] (13.25,7.25) rectangle (13.75,7.75);
\draw [thick,color=red] (14.25,4.25) rectangle (14.75,4.75);
\draw [thick,color=red] (14.25,5.25) rectangle (14.75,5.75);
\draw [thick,color=red] (14.25,6.25) rectangle (14.75,6.75);
\draw [thick,color=red] (14.25,7.25) rectangle (14.75,7.75);
\draw [thick,color=red] (15.25,4.25) rectangle (15.75,4.75);
\draw [thick,color=red] (15.25,5.25) rectangle (15.75,5.75);
\draw [thick,color=red] (15.25,6.25) rectangle (15.75,6.75);
\draw [thick,color=red] (15.25,7.25) rectangle (15.75,7.75);
\draw [thick,color=red] (16.25,4.25) rectangle (16.75,4.75);
\draw [thick,color=red] (16.25,5.25) rectangle (16.75,5.75);
\draw [thick,color=red] (16.25,6.25) rectangle (16.75,6.75);
\draw [thick,color=red] (16.25,7.25) rectangle (16.75,7.75);
\draw [thick,color=red] (17.25,4.25) rectangle (17.75,4.75);
\draw [thick,color=red] (17.25,5.25) rectangle (17.75,5.75);
\draw [thick,color=red] (17.25,6.25) rectangle (17.75,6.75);
\draw [thick,color=red] (17.25,7.25) rectangle (17.75,7.75);
\draw [thick,color=red] (18.25,4.25) rectangle (18.75,4.75);
\draw [thick,color=red] (18.25,5.25) rectangle (18.75,5.75);
\draw [thick,color=red] (18.25,6.25) rectangle (18.75,6.75);
\draw [thick,color=red] (18.25,7.25) rectangle (18.75,7.75);
\draw [thick,color=red] (19.25,4.25) rectangle (19.75,4.75);
\draw [thick,color=red] (19.25,5.25) rectangle (19.75,5.75);
\draw [thick,color=red] (19.25,6.25) rectangle (19.75,6.75);
\draw [thick,color=red] (19.25,7.25) rectangle (19.75,7.75);
\draw [thick,color=red] (20.25,4.25) rectangle (20.75,4.75);
\draw [thick,color=red] (20.25,5.25) rectangle (20.75,5.75);
\draw [thick,color=red] (20.25,6.25) rectangle (20.75,6.75);
\draw [thick,color=red] (20.25,7.25) rectangle (20.75,7.75);
\draw [thick,color=red] (21.25,4.25) rectangle (21.75,4.75);
\draw [thick,color=red] (21.25,5.25) rectangle (21.75,5.75);
\draw [thick,color=red] (21.25,6.25) rectangle (21.75,6.75);
\draw [thick,color=red] (21.25,7.25) rectangle (21.75,7.75);
\draw [thick,color=red] (22.25,4.25) rectangle (22.75,4.75);
\draw [thick,color=red] (22.25,5.25) rectangle (22.75,5.75);
\draw [thick,color=red] (22.25,6.25) rectangle (22.75,6.75);
\draw [thick,color=red] (22.25,7.25) rectangle (22.75,7.75);
\draw [thick,color=red] (23.25,4.25) rectangle (23.75,4.75);
\draw [thick,color=red] (23.25,5.25) rectangle (23.75,5.75);
\draw [thick,color=red] (23.25,6.25) rectangle (23.75,6.75);
\draw [thick,color=red] (23.25,7.25) rectangle (23.75,7.75);
\draw [thick,color=red] (24.25,4.25) rectangle (24.75,4.75);
\draw [thick,color=red] (24.25,5.25) rectangle (24.75,5.75);
\draw [thick,color=red] (24.25,6.25) rectangle (24.75,6.75);
\draw [thick,color=red] (24.25,7.25) rectangle (24.75,7.75);

\draw [line width=1.4pt,color=red] (-5.95,4.55) rectangle (-3.95,5.45);
\draw [line width=1.4pt,color=red] (-5.95,6.55) rectangle (-3.95,7.45);

\draw [line width=1.4pt,color=red] (-1.95,4.55) rectangle (-0.05,5.45);
\draw [line width=1.4pt,color=red] (-1.95,6.55) rectangle (-0.05,7.45);

\draw [line width=1.4pt,color=red] (2.05,4.55) rectangle (3.95,5.45);
\draw [line width=1.4pt,color=red] (2.05,6.55) rectangle (3.95,7.45);

\draw [line width=1.4pt,color=red] (6.05,4.55) rectangle (7.95,5.45);
\draw [line width=1.4pt,color=red] (6.05,6.55) rectangle (7.95,7.45);

\draw [line width=1.4pt,color=red] (10.05,4.55) rectangle (11.95,5.45);
\draw [line width=1.4pt,color=red] (10.05,6.55) rectangle (11.95,7.45);

\draw [line width=1.4pt,color=red] (14.05,4.55) rectangle (15.95,5.45);
\draw [line width=1.4pt,color=red] (14.05,6.55) rectangle (15.95,7.45);

\draw [line width=1.4pt,color=red] (18.05,4.55) rectangle (19.95,5.45);
\draw [line width=1.4pt,color=red] (18.05,6.55) rectangle (19.95,7.45);

\draw [line width=1.4pt,color=red] (22.05,4.55) rectangle (23.95,5.45);
\draw [line width=1.4pt,color=red] (22.05,6.55) rectangle (23.95,7.45);

\draw [line width=1.6pt,color=red] (-2.95,5.05) rectangle (4.95,6.95);
\draw [line width=1.6pt,color=red] (13.05,5.05) rectangle (20.95,6.95);

\draw [color=red,line width=1.8pt] (9.05,4.05) |- (24.95,5.95);

\end{tikzpicture}



==> figure_iteration_ter.tex <==
\begin{tikzpicture}[scale=0.5]
%%%%%%%%%%%%%%%%%%
% etape 0
\draw [dashed,color=red] (0,9) rectangle (0.5,9.5);
\draw [red,thick] (0.25,9) |- (0.5,9.25);
\draw [->,thick] (1,9) -- (2,9);
% etape 1
\draw [dashed,color=red] (2.5,9) rectangle (3,9.5);
\draw [dashed,color=red] (2.5,9.5) rectangle (3,10);
\draw [dashed,color=red] (3,9) rectangle (3.5,9.5);
\draw [fill=black!40] (3,9.5) rectangle (3.5,10);
\draw [->,thick] (3,9.75) -- (3.5,9.75);
\draw [dashed,color=red] (3.5,9) rectangle (4,9.5);
\draw [fill=black!40] (3.5,9.5) rectangle (4,10);
\draw [<-,thick] (3.5,9.75) -- (4,9.75);
\draw [dashed,color=red] (4,9) rectangle (4.5,9.5);
\draw [dashed,color=red] (4,9.5) rectangle (4.5,10);
\draw [thick,color=red] (2.75,9.25) rectangle (3.25,9.75);
\draw [thick,color=red] (3.75,9.25) rectangle (4.25,9.75);

\draw [line width=1.6pt,red] (3.55,9) |- (4.5,9.45);

\draw [->,thick] (5,9) -- (6,9);
% etape 2
\draw [dashed,color=red] (6.5,9) rectangle (7,9.5);
\draw [dashed,color=red] (6.5,9.5) rectangle (7,10);
\draw [dashed,color=red] (7,9) rectangle (7.5,9.5);
\draw [fill=black!40] (7,9.5) rectangle (7.5,10);
\draw [->,thick] (7,9.75) -- (7.5,9.75);
\draw [dashed,color=red] (7.5,9) rectangle (8,9.5);
\draw [fill=black!40] (7.5,9.5) rectangle (8,10);
\draw [<-,thick] (7.5,9.75) -- (8,9.75);
\draw [dashed,color=red] (8,9) rectangle (8.5,9.5);
\draw [dashed,color=red] (8,9.5) rectangle (8.5,10);
\draw [thick,color=red] (6.75,9.25) rectangle (7.25,9.75);
\draw [thick,color=red] (7.75,9.25) rectangle (8.25,9.75);

\draw [dashed,color=red] (8.5,9) rectangle (9,9.5);
\draw [dashed,color=red] (8.5,9.5) rectangle (9,10);
\draw [dashed,color=red] (9,9) rectangle (9.5,9.5);
\draw [fill=black!40] (9,9.5) rectangle (9.5,10);
\draw [->,thick] (9,9.75) -- (9.5,9.75);
\draw [dashed,color=red] (9.5,9) rectangle (10,9.5);
\draw [fill=black!40] (9.5,9.5) rectangle (10,10);
\draw [<-,thick] (9.5,9.75) -- (10,9.75);
\draw [dashed,color=red] (10,9) rectangle (10.5,9.5);
\draw [dashed,color=red] (10,9.5) rectangle (10.5,10);
\draw [thick,color=red] (8.75,9.25) rectangle (9.25,9.75);
\draw [thick,color=red] (9.75,9.25) rectangle (10.25,9.75);

\draw [dashed,color=red] (10.5,9) rectangle (11,9.5);
\draw [dashed,color=red] (10.5,9.5) rectangle (11,10);
\draw [dashed,color=red] (11,9) rectangle (11.5,9.5);
\draw [fill=black!40] (11,9.5) rectangle (11.5,10);
\draw [->,thick] (11,9.75) -- (11.5,9.75);
\draw [dashed,color=red] (11.5,9) rectangle (12,9.5);
\draw [fill=black!40] (11.5,9.5) rectangle (12,10);
\draw [<-,thick] (11.5,9.75) -- (12,9.75);
\draw [dashed,color=red] (12,9) rectangle (12.5,9.5);
\draw [dashed,color=red] (12,9.5) rectangle (12.5,10);
\draw [thick,color=red] (10.75,9.25) rectangle (11.25,9.75);
\draw [thick,color=red] (11.75,9.25) rectangle (12.25,9.75);

\draw [dashed,color=red] (12.5,9) rectangle (13,9.5);
\draw [dashed,color=red] (12.5,9.5) rectangle (13,10);
\draw [dashed,color=red] (13,9) rectangle (13.5,9.5);
\draw [fill=black!40] (13,9.5) rectangle (13.5,10);
\draw [->,thick] (13,9.75) -- (13.5,9.75);
\draw [dashed,color=red] (13.5,9) rectangle (14,9.5);
\draw [fill=black!40] (13.5,9.5) rectangle (14,10);
\draw [<-,thick] (13.5,9.75) -- (14,9.75);
\draw [dashed,color=red] (14,9) rectangle (14.5,9.5);
\draw [dashed,color=red] (14,9.5) rectangle (14.5,10);
\draw [thick,color=red] (12.75,9.25) rectangle (13.25,9.75);
\draw [thick,color=red] (13.75,9.25) rectangle (14.25,9.75);
%%
\draw [dashed,color=red] (6.5,10) rectangle (7,10.5);
\draw [dashed,color=red] (6.5,10.5) rectangle (7,11);
\draw [dashed,color=red] (7,10) rectangle (7.5,10.5);
\draw [fill=black!40] (7,10.5) rectangle (7.5,11);
\draw [->,thick] (7,10.75) -- (7.5,10.75);
\draw [dashed,color=red] (7.5,10) rectangle (8,10.5);
\draw [fill=black!40] (7.5,10.5) rectangle (8,11);
\draw [<-,thick] (7.5,10.75) -- (8,10.75);
\draw [dashed,color=red] (8,10) rectangle (8.5,10.5);
\draw [dashed,color=red] (8,10.5) rectangle (8.5,11);
\draw [thick,color=red] (6.75,10.25) rectangle (7.25,10.75);
\draw [thick,color=red] (7.75,10.25) rectangle (8.25,10.75);

\draw [fill=black!40,pattern=north east lines] (8.5,10) rectangle (9,10.5);
\draw [->,thick] (8.5,10.25) -- (9,10.25);
\draw [dashed,color=red] (8.5,10.5) rectangle (9,11);
\draw [dashed,color=red] (9,10) rectangle (9.5,10.5);
\draw [fill=black!40] (9,10.5) rectangle (9.5,11);
\draw [->,thick] (9,10.75) -- (9.5,10.75);
\draw [dashed,color=red] (9.5,10) rectangle (10,10.5);
\draw [fill=black!40] (9.5,10.5) rectangle (10,11);
\draw [<-,thick] (9.5,10.75) -- (10,10.75);
\draw [fill=black!40,pattern=north east lines] (10,10) rectangle (10.5,10.5);
\draw [dashed,color=red] (10,10.5) rectangle (10.5,11);
\draw [thick,color=red] (8.75,10.25) rectangle (9.25,10.75);
\draw [thick,color=red] (9.75,10.25) rectangle (10.25,10.75);

\draw [fill=black!40,pattern=north east lines] (10.5,10) rectangle (11,10.5);
\draw [dashed,color=red] (10.5,10.5) rectangle (11,11);
\draw [dashed,color=red] (11,10) rectangle (11.5,10.5);
\draw [fill=black!40] (11,10.5) rectangle (11.5,11);
\draw [->,thick] (11,10.75) -- (11.5,10.75);
\draw [dashed,color=red] (11.5,10) rectangle (12,10.5);
\draw [fill=black!40] (11.5,10.5) rectangle (12,11);
\draw [<-,thick] (11.5,10.75) -- (12,10.75);
\draw [fill=black!40,pattern=north east lines] (12,10) rectangle (12.5,10.5);
\draw [<-,thick] (12,10.25) -- (12.5,10.25);
\draw [dashed,color=red] (12,10.5) rectangle (12.5,11);
\draw [thick,color=red] (10.75,10.25) rectangle (11.25,10.75);
\draw [thick,color=red] (11.75,10.25) rectangle (12.25,10.75);

\draw [dashed,color=red] (12.5,10) rectangle (13,10.5);
\draw [dashed,color=red] (12.5,10.5) rectangle (13,11);
\draw [dashed,color=red] (13,10) rectangle (13.5,10.5);
\draw [fill=black!40] (13,10.5) rectangle (13.5,11);
\draw [->,thick] (13,10.75) -- (13.5,10.75);
\draw [dashed,color=red] (13.5,10) rectangle (14,10.5);
\draw [fill=black!40] (13.5,10.5) rectangle (14,11);
\draw [<-,thick] (13.5,10.75) -- (14,10.75);
\draw [dashed,color=red] (14,10) rectangle (14.5,10.5);
\draw [dashed,color=red] (14,10.5) rectangle (14.5,11);
\draw [thick,color=red] (12.75,10.25) rectangle (13.25,10.75);
\draw [thick,color=red] (13.75,10.25) rectangle (14.25,10.75);

\draw [line width=1.6pt,color=red] (7.55,9.55) rectangle (9.45,10.45);
\draw [line width=1.6pt,color=red] (11.55,9.55) rectangle (13.45,10.45);
\draw [line width=1.8pt,color=red] (10.55,9) |- (14.5,9.95);
\draw [->,thick] (15,9) -- (16,9);

%%%%%%%%%%%%%%%
%%% etape 3 %%%
%%%%%%%%%%%%%%%

\draw [dashed,color=red] (-7.00,4.00) rectangle (-6.50,4.50);
\draw [dashed,color=red] (-7.00,4.50) rectangle (-6.50,5.00);
\draw [dashed,color=red] (-7.00,5.00) rectangle (-6.50,5.50);
\draw [dashed,color=red] (-7.00,5.50) rectangle (-6.50,6.00);
\draw [dashed,color=red] (-7.00,6.00) rectangle (-6.50,6.50);
\draw [dashed,color=red] (-7.00,6.50) rectangle (-6.50,7.00);
\draw [dashed,color=red] (-7.00,7.00) rectangle (-6.50,7.50);
\draw [dashed,color=red] (-7.00,7.50) rectangle (-6.50,8.00);
\draw [dashed,color=red] (-6.50,4.00) rectangle (-6.00,4.50);
\draw [dashed,color=red] (-6.50,4.50) rectangle (-6.00,5.00);
\draw [dashed,color=red] (-6.50,5.00) rectangle (-6.00,5.50);
\draw [dashed,color=red] (-6.50,5.50) rectangle (-6.00,6.00);
\draw [dashed,color=red] (-6.50,6.00) rectangle (-6.00,6.50);
\draw [dashed,color=red] (-6.50,6.50) rectangle (-6.00,7.00);
\draw [dashed,color=red] (-6.50,7.00) rectangle (-6.00,7.50);
\draw [dashed,color=red] (-6.50,7.50) rectangle (-6.00,8.00);
\draw [dashed,color=red] (-6.00,4.00) rectangle (-5.50,4.50);
\draw [dashed,color=red] (-6.00,4.50) rectangle (-5.50,5.00);
\draw [dashed,color=red] (-6.00,5.00) rectangle (-5.50,5.50);
\draw [dashed,color=red] (-6.00,5.50) rectangle (-5.50,6.00);
\draw [dashed,color=red] (-6.00,6.00) rectangle (-5.50,6.50);
\draw [dashed,color=red] (-6.00,6.50) rectangle (-5.50,7.00);
\draw [dashed,color=red] (-6.00,7.00) rectangle (-5.50,7.50);
\draw [dashed,color=red] (-6.00,7.50) rectangle (-5.50,8.00);
\draw [dashed,color=red] (-5.50,4.00) rectangle (-5.00,4.50);
\draw [dashed,color=red] (-5.50,4.50) rectangle (-5.00,5.00);
\draw [dashed,color=red] (-5.50,5.00) rectangle (-5.00,5.50);
\draw [dashed,color=red] (-5.50,5.50) rectangle (-5.00,6.00);
\draw [dashed,color=red] (-5.50,6.00) rectangle (-5.00,6.50);
\draw [dashed,color=red] (-5.50,6.50) rectangle (-5.00,7.00);
\draw [dashed,color=red] (-5.50,7.00) rectangle (-5.00,7.50);
\draw [dashed,color=red] (-5.50,7.50) rectangle (-5.00,8.00);
\draw [dashed,color=red] (-5.00,4.00) rectangle (-4.50,4.50);
\draw [dashed,color=red] (-5.00,4.50) rectangle (-4.50,5.00);
\draw [dashed,color=red] (-5.00,5.00) rectangle (-4.50,5.50);
\draw [dashed,color=red] (-5.00,5.50) rectangle (-4.50,6.00);
\draw [dashed,color=red] (-5.00,6.00) rectangle (-4.50,6.50);
\draw [dashed,color=red] (-5.00,6.50) rectangle (-4.50,7.00);
\draw [dashed,color=red] (-5.00,7.00) rectangle (-4.50,7.50);
\draw [dashed,color=red] (-5.00,7.50) rectangle (-4.50,8.00);
\draw [dashed,color=red] (-4.50,4.00) rectangle (-4.00,4.50);
\draw [dashed,color=red] (-4.50,4.50) rectangle (-4.00,5.00);
\draw [dashed,color=red] (-4.50,5.00) rectangle (-4.00,5.50);
\draw [dashed,color=red] (-4.50,5.50) rectangle (-4.00,6.00);
\draw [dashed,color=red] (-4.50,6.00) rectangle (-4.00,6.50);
\draw [dashed,color=red] (-4.50,6.50) rectangle (-4.00,7.00);
\draw [dashed,color=red] (-4.50,7.00) rectangle (-4.00,7.50);
\draw [dashed,color=red] (-4.50,7.50) rectangle (-4.00,8.00);
\draw [dashed,color=red] (-4.00,4.00) rectangle (-3.50,4.50);
\draw [dashed,color=red] (-4.00,4.50) rectangle (-3.50,5.00);
\draw [dashed,color=red] (-4.00,5.00) rectangle (-3.50,5.50);
\draw [dashed,color=red] (-4.00,5.50) rectangle (-3.50,6.00);
\draw [dashed,color=red] (-4.00,6.00) rectangle (-3.50,6.50);
\draw [dashed,color=red] (-4.00,6.50) rectangle (-3.50,7.00);
\draw [dashed,color=red] (-4.00,7.00) rectangle (-3.50,7.50);
\draw [dashed,color=red] (-4.00,7.50) rectangle (-3.50,8.00);
\draw [dashed,color=red] (-3.50,4.00) rectangle (-3.00,4.50);
\draw [dashed,color=red] (-3.50,4.50) rectangle (-3.00,5.00);
\draw [dashed,color=red] (-3.50,5.00) rectangle (-3.00,5.50);
\draw [dashed,color=red] (-3.50,5.50) rectangle (-3.00,6.00);
\draw [dashed,color=red] (-3.50,6.00) rectangle (-3.00,6.50);
\draw [dashed,color=red] (-3.50,6.50) rectangle (-3.00,7.00);
\draw [dashed,color=red] (-3.50,7.00) rectangle (-3.00,7.50);
\draw [dashed,color=red] (-3.50,7.50) rectangle (-3.00,8.00);
\draw [dashed,color=red] (-3.00,4.00) rectangle (-2.50,4.50);
\draw [dashed,color=red] (-3.00,4.50) rectangle (-2.50,5.00);
\draw [dashed,color=red] (-3.00,5.00) rectangle (-2.50,5.50);
\draw [dashed,color=red] (-3.00,5.50) rectangle (-2.50,6.00);
\draw [dashed,color=red] (-3.00,6.00) rectangle (-2.50,6.50);
\draw [dashed,color=red] (-3.00,6.50) rectangle (-2.50,7.00);
\draw [dashed,color=red] (-3.00,7.00) rectangle (-2.50,7.50);
\draw [dashed,color=red] (-3.00,7.50) rectangle (-2.50,8.00);
\draw [dashed,color=red] (-2.50,4.00) rectangle (-2.00,4.50);
\draw [dashed,color=red] (-2.50,4.50) rectangle (-2.00,5.00);
\draw [dashed,color=red] (-2.50,5.00) rectangle (-2.00,5.50);
\draw [dashed,color=red] (-2.50,5.50) rectangle (-2.00,6.00);
\draw [dashed,color=red] (-2.50,6.00) rectangle (-2.00,6.50);
\draw [dashed,color=red] (-2.50,6.50) rectangle (-2.00,7.00);
\draw [dashed,color=red] (-2.50,7.00) rectangle (-2.00,7.50);
\draw [dashed,color=red] (-2.50,7.50) rectangle (-2.00,8.00);
\draw [dashed,color=red] (-2.00,4.00) rectangle (-1.50,4.50);
\draw [dashed,color=red] (-2.00,4.50) rectangle (-1.50,5.00);
\draw [dashed,color=red] (-2.00,5.00) rectangle (-1.50,5.50);
\draw [dashed,color=red] (-2.00,5.50) rectangle (-1.50,6.00);
\draw [dashed,color=red] (-2.00,6.00) rectangle (-1.50,6.50);
\draw [dashed,color=red] (-2.00,6.50) rectangle (-1.50,7.00);
\draw [dashed,color=red] (-2.00,7.00) rectangle (-1.50,7.50);
\draw [dashed,color=red] (-2.00,7.50) rectangle (-1.50,8.00);
\draw [dashed,color=red] (-1.50,4.00) rectangle (-1.00,4.50);
\draw [dashed,color=red] (-1.50,4.50) rectangle (-1.00,5.00);
\draw [dashed,color=red] (-1.50,5.00) rectangle (-1.00,5.50);
\draw [dashed,color=red] (-1.50,5.50) rectangle (-1.00,6.00);
\draw [dashed,color=red] (-1.50,6.00) rectangle (-1.00,6.50);
\draw [dashed,color=red] (-1.50,6.50) rectangle (-1.00,7.00);
\draw [dashed,color=red] (-1.50,7.00) rectangle (-1.00,7.50);
\draw [dashed,color=red] (-1.50,7.50) rectangle (-1.00,8.00);
\draw [dashed,color=red] (-1.00,4.00) rectangle (-0.50,4.50);
\draw [dashed,color=red] (-1.00,4.50) rectangle (-0.50,5.00);
\draw [dashed,color=red] (-1.00,5.00) rectangle (-0.50,5.50);
\draw [dashed,color=red] (-1.00,5.50) rectangle (-0.50,6.00);
\draw [dashed,color=red] (-1.00,6.00) rectangle (-0.50,6.50);
\draw [dashed,color=red] (-1.00,6.50) rectangle (-0.50,7.00);
\draw [dashed,color=red] (-1.00,7.00) rectangle (-0.50,7.50);
\draw [dashed,color=red] (-1.00,7.50) rectangle (-0.50,8.00);
\draw [dashed,color=red] (-0.50,4.00) rectangle (0.00,4.50);
\draw [dashed,color=red] (-0.50,4.50) rectangle (0.00,5.00);
\draw [dashed,color=red] (-0.50,5.00) rectangle (0.00,5.50);
\draw [dashed,color=red] (-0.50,5.50) rectangle (0.00,6.00);
\draw [dashed,color=red] (-0.50,6.00) rectangle (0.00,6.50);
\draw [dashed,color=red] (-0.50,6.50) rectangle (0.00,7.00);
\draw [dashed,color=red] (-0.50,7.00) rectangle (0.00,7.50);
\draw [dashed,color=red] (-0.50,7.50) rectangle (0.00,8.00);
\draw [dashed,color=red] (0.00,4.00) rectangle (0.50,4.50);
\draw [dashed,color=red] (0.00,4.50) rectangle (0.50,5.00);
\draw [dashed,color=red] (0.00,5.00) rectangle (0.50,5.50);
\draw [dashed,color=red] (0.00,5.50) rectangle (0.50,6.00);
\draw [dashed,color=red] (0.00,6.00) rectangle (0.50,6.50);
\draw [dashed,color=red] (0.00,6.50) rectangle (0.50,7.00);
\draw [dashed,color=red] (0.00,7.00) rectangle (0.50,7.50);
\draw [dashed,color=red] (0.00,7.50) rectangle (0.50,8.00);
\draw [dashed,color=red] (0.50,4.00) rectangle (1.00,4.50);
\draw [dashed,color=red] (0.50,4.50) rectangle (1.00,5.00);
\draw [dashed,color=red] (0.50,5.00) rectangle (1.00,5.50);
\draw [dashed,color=red] (0.50,5.50) rectangle (1.00,6.00);
\draw [dashed,color=red] (0.50,6.00) rectangle (1.00,6.50);
\draw [dashed,color=red] (0.50,6.50) rectangle (1.00,7.00);
\draw [dashed,color=red] (0.50,7.00) rectangle (1.00,7.50);
\draw [dashed,color=red] (0.50,7.50) rectangle (1.00,8.00);
\draw [dashed,color=red] (1.00,4.00) rectangle (1.50,4.50);
\draw [dashed,color=red] (1.00,4.50) rectangle (1.50,5.00);
\draw [dashed,color=red] (1.00,5.00) rectangle (1.50,5.50);
\draw [dashed,color=red] (1.00,5.50) rectangle (1.50,6.00);
\draw [dashed,color=red] (1.00,6.00) rectangle (1.50,6.50);
\draw [dashed,color=red] (1.00,6.50) rectangle (1.50,7.00);
\draw [dashed,color=red] (1.00,7.00) rectangle (1.50,7.50);
\draw [dashed,color=red] (1.00,7.50) rectangle (1.50,8.00);
\draw [dashed,color=red] (1.50,4.00) rectangle (2.00,4.50);
\draw [dashed,color=red] (1.50,4.50) rectangle (2.00,5.00);
\draw [dashed,color=red] (1.50,5.00) rectangle (2.00,5.50);
\draw [dashed,color=red] (1.50,5.50) rectangle (2.00,6.00);
\draw [dashed,color=red] (1.50,6.00) rectangle (2.00,6.50);
\draw [dashed,color=red] (1.50,6.50) rectangle (2.00,7.00);
\draw [dashed,color=red] (1.50,7.00) rectangle (2.00,7.50);
\draw [dashed,color=red] (1.50,7.50) rectangle (2.00,8.00);
\draw [dashed,color=red] (2.00,4.00) rectangle (2.50,4.50);
\draw [dashed,color=red] (2.00,4.50) rectangle (2.50,5.00);
\draw [dashed,color=red] (2.00,5.00) rectangle (2.50,5.50);
\draw [dashed,color=red] (2.00,5.50) rectangle (2.50,6.00);
\draw [dashed,color=red] (2.00,6.00) rectangle (2.50,6.50);
\draw [dashed,color=red] (2.00,6.50) rectangle (2.50,7.00);
\draw [dashed,color=red] (2.00,7.00) rectangle (2.50,7.50);
\draw [dashed,color=red] (2.00,7.50) rectangle (2.50,8.00);
\draw [dashed,color=red] (2.50,4.00) rectangle (3.00,4.50);
\draw [dashed,color=red] (2.50,4.50) rectangle (3.00,5.00);
\draw [dashed,color=red] (2.50,5.00) rectangle (3.00,5.50);
\draw [dashed,color=red] (2.50,5.50) rectangle (3.00,6.00);
\draw [dashed,color=red] (2.50,6.00) rectangle (3.00,6.50);
\draw [dashed,color=red] (2.50,6.50) rectangle (3.00,7.00);
\draw [dashed,color=red] (2.50,7.00) rectangle (3.00,7.50);
\draw [dashed,color=red] (2.50,7.50) rectangle (3.00,8.00);
\draw [dashed,color=red] (3.00,4.00) rectangle (3.50,4.50);
\draw [dashed,color=red] (3.00,4.50) rectangle (3.50,5.00);
\draw [dashed,color=red] (3.00,5.00) rectangle (3.50,5.50);
\draw [dashed,color=red] (3.00,5.50) rectangle (3.50,6.00);
\draw [dashed,color=red] (3.00,6.00) rectangle (3.50,6.50);
\draw [dashed,color=red] (3.00,6.50) rectangle (3.50,7.00);
\draw [dashed,color=red] (3.00,7.00) rectangle (3.50,7.50);
\draw [dashed,color=red] (3.00,7.50) rectangle (3.50,8.00);
\draw [dashed,color=red] (3.50,4.00) rectangle (4.00,4.50);
\draw [dashed,color=red] (3.50,4.50) rectangle (4.00,5.00);
\draw [dashed,color=red] (3.50,5.00) rectangle (4.00,5.50);
\draw [dashed,color=red] (3.50,5.50) rectangle (4.00,6.00);
\draw [dashed,color=red] (3.50,6.00) rectangle (4.00,6.50);
\draw [dashed,color=red] (3.50,6.50) rectangle (4.00,7.00);
\draw [dashed,color=red] (3.50,7.00) rectangle (4.00,7.50);
\draw [dashed,color=red] (3.50,7.50) rectangle (4.00,8.00);
\draw [dashed,color=red] (4.00,4.00) rectangle (4.50,4.50);
\draw [dashed,color=red] (4.00,4.50) rectangle (4.50,5.00);
\draw [dashed,color=red] (4.00,5.00) rectangle (4.50,5.50);
\draw [dashed,color=red] (4.00,5.50) rectangle (4.50,6.00);
\draw [dashed,color=red] (4.00,6.00) rectangle (4.50,6.50);
\draw [dashed,color=red] (4.00,6.50) rectangle (4.50,7.00);
\draw [dashed,color=red] (4.00,7.00) rectangle (4.50,7.50);
\draw [dashed,color=red] (4.00,7.50) rectangle (4.50,8.00);
\draw [dashed,color=red] (4.50,4.00) rectangle (5.00,4.50);
\draw [dashed,color=red] (4.50,4.50) rectangle (5.00,5.00);
\draw [dashed,color=red] (4.50,5.00) rectangle (5.00,5.50);
\draw [dashed,color=red] (4.50,5.50) rectangle (5.00,6.00);
\draw [dashed,color=red] (4.50,6.00) rectangle (5.00,6.50);
\draw [dashed,color=red] (4.50,6.50) rectangle (5.00,7.00);
\draw [dashed,color=red] (4.50,7.00) rectangle (5.00,7.50);
\draw [dashed,color=red] (4.50,7.50) rectangle (5.00,8.00);
\draw [dashed,color=red] (5.00,4.00) rectangle (5.50,4.50);
\draw [dashed,color=red] (5.00,4.50) rectangle (5.50,5.00);
\draw [dashed,color=red] (5.00,5.00) rectangle (5.50,5.50);
\draw [dashed,color=red] (5.00,5.50) rectangle (5.50,6.00);
\draw [dashed,color=red] (5.00,6.00) rectangle (5.50,6.50);
\draw [dashed,color=red] (5.00,6.50) rectangle (5.50,7.00);
\draw [dashed,color=red] (5.00,7.00) rectangle (5.50,7.50);
\draw [dashed,color=red] (5.00,7.50) rectangle (5.50,8.00);
\draw [dashed,color=red] (5.50,4.00) rectangle (6.00,4.50);
\draw [dashed,color=red] (5.50,4.50) rectangle (6.00,5.00);
\draw [dashed,color=red] (5.50,5.00) rectangle (6.00,5.50);
\draw [dashed,color=red] (5.50,5.50) rectangle (6.00,6.00);
\draw [dashed,color=red] (5.50,6.00) rectangle (6.00,6.50);
\draw [dashed,color=red] (5.50,6.50) rectangle (6.00,7.00);
\draw [dashed,color=red] (5.50,7.00) rectangle (6.00,7.50);
\draw [dashed,color=red] (5.50,7.50) rectangle (6.00,8.00);
\draw [dashed,color=red] (6.00,4.00) rectangle (6.50,4.50);
\draw [dashed,color=red] (6.00,4.50) rectangle (6.50,5.00);
\draw [dashed,color=red] (6.00,5.00) rectangle (6.50,5.50);
\draw [dashed,color=red] (6.00,5.50) rectangle (6.50,6.00);
\draw [dashed,color=red] (6.00,6.00) rectangle (6.50,6.50);
\draw [dashed,color=red] (6.00,6.50) rectangle (6.50,7.00);
\draw [dashed,color=red] (6.00,7.00) rectangle (6.50,7.50);
\draw [dashed,color=red] (6.00,7.50) rectangle (6.50,8.00);
\draw [dashed,color=red] (6.50,4.00) rectangle (7.00,4.50);
\draw [dashed,color=red] (6.50,4.50) rectangle (7.00,5.00);
\draw [dashed,color=red] (6.50,5.00) rectangle (7.00,5.50);
\draw [dashed,color=red] (6.50,5.50) rectangle (7.00,6.00);
\draw [dashed,color=red] (6.50,6.00) rectangle (7.00,6.50);
\draw [dashed,color=red] (6.50,6.50) rectangle (7.00,7.00);
\draw [dashed,color=red] (6.50,7.00) rectangle (7.00,7.50);
\draw [dashed,color=red] (6.50,7.50) rectangle (7.00,8.00);
\draw [dashed,color=red] (7.00,4.00) rectangle (7.50,4.50);
\draw [dashed,color=red] (7.00,4.50) rectangle (7.50,5.00);
\draw [dashed,color=red] (7.00,5.00) rectangle (7.50,5.50);
\draw [dashed,color=red] (7.00,5.50) rectangle (7.50,6.00);
\draw [dashed,color=red] (7.00,6.00) rectangle (7.50,6.50);
\draw [dashed,color=red] (7.00,6.50) rectangle (7.50,7.00);
\draw [dashed,color=red] (7.00,7.00) rectangle (7.50,7.50);
\draw [dashed,color=red] (7.00,7.50) rectangle (7.50,8.00);
\draw [dashed,color=red] (7.50,4.00) rectangle (8.00,4.50);
\draw [dashed,color=red] (7.50,4.50) rectangle (8.00,5.00);
\draw [dashed,color=red] (7.50,5.00) rectangle (8.00,5.50);
\draw [dashed,color=red] (7.50,5.50) rectangle (8.00,6.00);
\draw [dashed,color=red] (7.50,6.00) rectangle (8.00,6.50);
\draw [dashed,color=red] (7.50,6.50) rectangle (8.00,7.00);
\draw [dashed,color=red] (7.50,7.00) rectangle (8.00,7.50);
\draw [dashed,color=red] (7.50,7.50) rectangle (8.00,8.00);
\draw [dashed,color=red] (8.00,4.00) rectangle (8.50,4.50);
\draw [dashed,color=red] (8.00,4.50) rectangle (8.50,5.00);
\draw [dashed,color=red] (8.00,5.00) rectangle (8.50,5.50);
\draw [dashed,color=red] (8.00,5.50) rectangle (8.50,6.00);
\draw [dashed,color=red] (8.00,6.00) rectangle (8.50,6.50);
\draw [dashed,color=red] (8.00,6.50) rectangle (8.50,7.00);
\draw [dashed,color=red] (8.00,7.00) rectangle (8.50,7.50);
\draw [dashed,color=red] (8.00,7.50) rectangle (8.50,8.00);
\draw [dashed,color=red] (8.50,4.00) rectangle (9.00,4.50);
\draw [dashed,color=red] (8.50,4.50) rectangle (9.00,5.00);
\draw [dashed,color=red] (8.50,5.00) rectangle (9.00,5.50);
\draw [dashed,color=red] (8.50,5.50) rectangle (9.00,6.00);
\draw [dashed,color=red] (8.50,6.00) rectangle (9.00,6.50);
\draw [dashed,color=red] (8.50,6.50) rectangle (9.00,7.00);
\draw [dashed,color=red] (8.50,7.00) rectangle (9.00,7.50);
\draw [dashed,color=red] (8.50,7.50) rectangle (9.00,8.00);
\draw [dashed,color=red] (9.00,4.00) rectangle (9.50,4.50);
\draw [dashed,color=red] (9.00,4.50) rectangle (9.50,5.00);
\draw [dashed,color=red] (9.00,5.00) rectangle (9.50,5.50);
\draw [dashed,color=red] (9.00,5.50) rectangle (9.50,6.00);
\draw [dashed,color=red] (9.00,6.00) rectangle (9.50,6.50);
\draw [dashed,color=red] (9.00,6.50) rectangle (9.50,7.00);
\draw [dashed,color=red] (9.00,7.00) rectangle (9.50,7.50);
\draw [dashed,color=red] (9.00,7.50) rectangle (9.50,8.00);
\draw [dashed,color=red] (9.50,4.00) rectangle (10.00,4.50);
\draw [dashed,color=red] (9.50,4.50) rectangle (10.00,5.00);
\draw [dashed,color=red] (9.50,5.00) rectangle (10.00,5.50);
\draw [dashed,color=red] (9.50,5.50) rectangle (10.00,6.00);
\draw [dashed,color=red] (9.50,6.00) rectangle (10.00,6.50);
\draw [dashed,color=red] (9.50,6.50) rectangle (10.00,7.00);
\draw [dashed,color=red] (9.50,7.00) rectangle (10.00,7.50);
\draw [dashed,color=red] (9.50,7.50) rectangle (10.00,8.00);
\draw [dashed,color=red] (10.00,4.00) rectangle (10.50,4.50);
\draw [dashed,color=red] (10.00,4.50) rectangle (10.50,5.00);
\draw [dashed,color=red] (10.00,5.00) rectangle (10.50,5.50);
\draw [dashed,color=red] (10.00,5.50) rectangle (10.50,6.00);
\draw [dashed,color=red] (10.00,6.00) rectangle (10.50,6.50);
\draw [dashed,color=red] (10.00,6.50) rectangle (10.50,7.00);
\draw [dashed,color=red] (10.00,7.00) rectangle (10.50,7.50);
\draw [dashed,color=red] (10.00,7.50) rectangle (10.50,8.00);
\draw [dashed,color=red] (10.50,4.00) rectangle (11.00,4.50);
\draw [dashed,color=red] (10.50,4.50) rectangle (11.00,5.00);
\draw [dashed,color=red] (10.50,5.00) rectangle (11.00,5.50);
\draw [dashed,color=red] (10.50,5.50) rectangle (11.00,6.00);
\draw [dashed,color=red] (10.50,6.00) rectangle (11.00,6.50);
\draw [dashed,color=red] (10.50,6.50) rectangle (11.00,7.00);
\draw [dashed,color=red] (10.50,7.00) rectangle (11.00,7.50);
\draw [dashed,color=red] (10.50,7.50) rectangle (11.00,8.00);
\draw [dashed,color=red] (11.00,4.00) rectangle (11.50,4.50);
\draw [dashed,color=red] (11.00,4.50) rectangle (11.50,5.00);
\draw [dashed,color=red] (11.00,5.00) rectangle (11.50,5.50);
\draw [dashed,color=red] (11.00,5.50) rectangle (11.50,6.00);
\draw [dashed,color=red] (11.00,6.00) rectangle (11.50,6.50);
\draw [dashed,color=red] (11.00,6.50) rectangle (11.50,7.00);
\draw [dashed,color=red] (11.00,7.00) rectangle (11.50,7.50);
\draw [dashed,color=red] (11.00,7.50) rectangle (11.50,8.00);
\draw [dashed,color=red] (11.50,4.00) rectangle (12.00,4.50);
\draw [dashed,color=red] (11.50,4.50) rectangle (12.00,5.00);
\draw [dashed,color=red] (11.50,5.00) rectangle (12.00,5.50);
\draw [dashed,color=red] (11.50,5.50) rectangle (12.00,6.00);
\draw [dashed,color=red] (11.50,6.00) rectangle (12.00,6.50);
\draw [dashed,color=red] (11.50,6.50) rectangle (12.00,7.00);
\draw [dashed,color=red] (11.50,7.00) rectangle (12.00,7.50);
\draw [dashed,color=red] (11.50,7.50) rectangle (12.00,8.00);
\draw [dashed,color=red] (12.00,4.00) rectangle (12.50,4.50);
\draw [dashed,color=red] (12.00,4.50) rectangle (12.50,5.00);
\draw [dashed,color=red] (12.00,5.00) rectangle (12.50,5.50);
\draw [dashed,color=red] (12.00,5.50) rectangle (12.50,6.00);
\draw [dashed,color=red] (12.00,6.00) rectangle (12.50,6.50);
\draw [dashed,color=red] (12.00,6.50) rectangle (12.50,7.00);
\draw [dashed,color=red] (12.00,7.00) rectangle (12.50,7.50);
\draw [dashed,color=red] (12.00,7.50) rectangle (12.50,8.00);
\draw [dashed,color=red] (12.50,4.00) rectangle (13.00,4.50);
\draw [dashed,color=red] (12.50,4.50) rectangle (13.00,5.00);
\draw [dashed,color=red] (12.50,5.00) rectangle (13.00,5.50);
\draw [dashed,color=red] (12.50,5.50) rectangle (13.00,6.00);
\draw [dashed,color=red] (12.50,6.00) rectangle (13.00,6.50);
\draw [dashed,color=red] (12.50,6.50) rectangle (13.00,7.00);
\draw [dashed,color=red] (12.50,7.00) rectangle (13.00,7.50);
\draw [dashed,color=red] (12.50,7.50) rectangle (13.00,8.00);
\draw [dashed,color=red] (13.00,4.00) rectangle (13.50,4.50);
\draw [dashed,color=red] (13.00,4.50) rectangle (13.50,5.00);
\draw [dashed,color=red] (13.00,5.00) rectangle (13.50,5.50);
\draw [dashed,color=red] (13.00,5.50) rectangle (13.50,6.00);
\draw [dashed,color=red] (13.00,6.00) rectangle (13.50,6.50);
\draw [dashed,color=red] (13.00,6.50) rectangle (13.50,7.00);
\draw [dashed,color=red] (13.00,7.00) rectangle (13.50,7.50);
\draw [dashed,color=red] (13.00,7.50) rectangle (13.50,8.00);
\draw [dashed,color=red] (13.50,4.00) rectangle (14.00,4.50);
\draw [dashed,color=red] (13.50,4.50) rectangle (14.00,5.00);
\draw [dashed,color=red] (13.50,5.00) rectangle (14.00,5.50);
\draw [dashed,color=red] (13.50,5.50) rectangle (14.00,6.00);
\draw [dashed,color=red] (13.50,6.00) rectangle (14.00,6.50);
\draw [dashed,color=red] (13.50,6.50) rectangle (14.00,7.00);
\draw [dashed,color=red] (13.50,7.00) rectangle (14.00,7.50);
\draw [dashed,color=red] (13.50,7.50) rectangle (14.00,8.00);
\draw [dashed,color=red] (14.00,4.00) rectangle (14.50,4.50);
\draw [dashed,color=red] (14.00,4.50) rectangle (14.50,5.00);
\draw [dashed,color=red] (14.00,5.00) rectangle (14.50,5.50);
\draw [dashed,color=red] (14.00,5.50) rectangle (14.50,6.00);
\draw [dashed,color=red] (14.00,6.00) rectangle (14.50,6.50);
\draw [dashed,color=red] (14.00,6.50) rectangle (14.50,7.00);
\draw [dashed,color=red] (14.00,7.00) rectangle (14.50,7.50);
\draw [dashed,color=red] (14.00,7.50) rectangle (14.50,8.00);
\draw [dashed,color=red] (14.50,4.00) rectangle (15.00,4.50);
\draw [dashed,color=red] (14.50,4.50) rectangle (15.00,5.00);
\draw [dashed,color=red] (14.50,5.00) rectangle (15.00,5.50);
\draw [dashed,color=red] (14.50,5.50) rectangle (15.00,6.00);
\draw [dashed,color=red] (14.50,6.00) rectangle (15.00,6.50);
\draw [dashed,color=red] (14.50,6.50) rectangle (15.00,7.00);
\draw [dashed,color=red] (14.50,7.00) rectangle (15.00,7.50);
\draw [dashed,color=red] (14.50,7.50) rectangle (15.00,8.00);
\draw [dashed,color=red] (15.00,4.00) rectangle (15.50,4.50);
\draw [dashed,color=red] (15.00,4.50) rectangle (15.50,5.00);
\draw [dashed,color=red] (15.00,5.00) rectangle (15.50,5.50);
\draw [dashed,color=red] (15.00,5.50) rectangle (15.50,6.00);
\draw [dashed,color=red] (15.00,6.00) rectangle (15.50,6.50);
\draw [dashed,color=red] (15.00,6.50) rectangle (15.50,7.00);
\draw [dashed,color=red] (15.00,7.00) rectangle (15.50,7.50);
\draw [dashed,color=red] (15.00,7.50) rectangle (15.50,8.00);
\draw [dashed,color=red] (15.50,4.00) rectangle (16.00,4.50);
\draw [dashed,color=red] (15.50,4.50) rectangle (16.00,5.00);
\draw [dashed,color=red] (15.50,5.00) rectangle (16.00,5.50);
\draw [dashed,color=red] (15.50,5.50) rectangle (16.00,6.00);
\draw [dashed,color=red] (15.50,6.00) rectangle (16.00,6.50);
\draw [dashed,color=red] (15.50,6.50) rectangle (16.00,7.00);
\draw [dashed,color=red] (15.50,7.00) rectangle (16.00,7.50);
\draw [dashed,color=red] (15.50,7.50) rectangle (16.00,8.00);
\draw [dashed,color=red] (16.00,4.00) rectangle (16.50,4.50);
\draw [dashed,color=red] (16.00,4.50) rectangle (16.50,5.00);
\draw [dashed,color=red] (16.00,5.00) rectangle (16.50,5.50);
\draw [dashed,color=red] (16.00,5.50) rectangle (16.50,6.00);
\draw [dashed,color=red] (16.00,6.00) rectangle (16.50,6.50);
\draw [dashed,color=red] (16.00,6.50) rectangle (16.50,7.00);
\draw [dashed,color=red] (16.00,7.00) rectangle (16.50,7.50);
\draw [dashed,color=red] (16.00,7.50) rectangle (16.50,8.00);
\draw [dashed,color=red] (16.50,4.00) rectangle (17.00,4.50);
\draw [dashed,color=red] (16.50,4.50) rectangle (17.00,5.00);
\draw [dashed,color=red] (16.50,5.00) rectangle (17.00,5.50);
\draw [dashed,color=red] (16.50,5.50) rectangle (17.00,6.00);
\draw [dashed,color=red] (16.50,6.00) rectangle (17.00,6.50);
\draw [dashed,color=red] (16.50,6.50) rectangle (17.00,7.00);
\draw [dashed,color=red] (16.50,7.00) rectangle (17.00,7.50);
\draw [dashed,color=red] (16.50,7.50) rectangle (17.00,8.00);
\draw [dashed,color=red] (17.00,4.00) rectangle (17.50,4.50);
\draw [dashed,color=red] (17.00,4.50) rectangle (17.50,5.00);
\draw [dashed,color=red] (17.00,5.00) rectangle (17.50,5.50);
\draw [dashed,color=red] (17.00,5.50) rectangle (17.50,6.00);
\draw [dashed,color=red] (17.00,6.00) rectangle (17.50,6.50);
\draw [dashed,color=red] (17.00,6.50) rectangle (17.50,7.00);
\draw [dashed,color=red] (17.00,7.00) rectangle (17.50,7.50);
\draw [dashed,color=red] (17.00,7.50) rectangle (17.50,8.00);
\draw [dashed,color=red] (17.50,4.00) rectangle (18.00,4.50);
\draw [dashed,color=red] (17.50,4.50) rectangle (18.00,5.00);
\draw [dashed,color=red] (17.50,5.00) rectangle (18.00,5.50);
\draw [dashed,color=red] (17.50,5.50) rectangle (18.00,6.00);
\draw [dashed,color=red] (17.50,6.00) rectangle (18.00,6.50);
\draw [dashed,color=red] (17.50,6.50) rectangle (18.00,7.00);
\draw [dashed,color=red] (17.50,7.00) rectangle (18.00,7.50);
\draw [dashed,color=red] (17.50,7.50) rectangle (18.00,8.00);
\draw [dashed,color=red] (18.00,4.00) rectangle (18.50,4.50);
\draw [dashed,color=red] (18.00,4.50) rectangle (18.50,5.00);
\draw [dashed,color=red] (18.00,5.00) rectangle (18.50,5.50);
\draw [dashed,color=red] (18.00,5.50) rectangle (18.50,6.00);
\draw [dashed,color=red] (18.00,6.00) rectangle (18.50,6.50);
\draw [dashed,color=red] (18.00,6.50) rectangle (18.50,7.00);
\draw [dashed,color=red] (18.00,7.00) rectangle (18.50,7.50);
\draw [dashed,color=red] (18.00,7.50) rectangle (18.50,8.00);
\draw [dashed,color=red] (18.50,4.00) rectangle (19.00,4.50);
\draw [dashed,color=red] (18.50,4.50) rectangle (19.00,5.00);
\draw [dashed,color=red] (18.50,5.00) rectangle (19.00,5.50);
\draw [dashed,color=red] (18.50,5.50) rectangle (19.00,6.00);
\draw [dashed,color=red] (18.50,6.00) rectangle (19.00,6.50);
\draw [dashed,color=red] (18.50,6.50) rectangle (19.00,7.00);
\draw [dashed,color=red] (18.50,7.00) rectangle (19.00,7.50);
\draw [dashed,color=red] (18.50,7.50) rectangle (19.00,8.00);
\draw [dashed,color=red] (19.00,4.00) rectangle (19.50,4.50);
\draw [dashed,color=red] (19.00,4.50) rectangle (19.50,5.00);
\draw [dashed,color=red] (19.00,5.00) rectangle (19.50,5.50);
\draw [dashed,color=red] (19.00,5.50) rectangle (19.50,6.00);
\draw [dashed,color=red] (19.00,6.00) rectangle (19.50,6.50);
\draw [dashed,color=red] (19.00,6.50) rectangle (19.50,7.00);
\draw [dashed,color=red] (19.00,7.00) rectangle (19.50,7.50);
\draw [dashed,color=red] (19.00,7.50) rectangle (19.50,8.00);
\draw [dashed,color=red] (19.50,4.00) rectangle (20.00,4.50);
\draw [dashed,color=red] (19.50,4.50) rectangle (20.00,5.00);
\draw [dashed,color=red] (19.50,5.00) rectangle (20.00,5.50);
\draw [dashed,color=red] (19.50,5.50) rectangle (20.00,6.00);
\draw [dashed,color=red] (19.50,6.00) rectangle (20.00,6.50);
\draw [dashed,color=red] (19.50,6.50) rectangle (20.00,7.00);
\draw [dashed,color=red] (19.50,7.00) rectangle (20.00,7.50);
\draw [dashed,color=red] (19.50,7.50) rectangle (20.00,8.00);
\draw [dashed,color=red] (20.00,4.00) rectangle (20.50,4.50);
\draw [dashed,color=red] (20.00,4.50) rectangle (20.50,5.00);
\draw [dashed,color=red] (20.00,5.00) rectangle (20.50,5.50);
\draw [dashed,color=red] (20.00,5.50) rectangle (20.50,6.00);
\draw [dashed,color=red] (20.00,6.00) rectangle (20.50,6.50);
\draw [dashed,color=red] (20.00,6.50) rectangle (20.50,7.00);
\draw [dashed,color=red] (20.00,7.00) rectangle (20.50,7.50);
\draw [dashed,color=red] (20.00,7.50) rectangle (20.50,8.00);
\draw [dashed,color=red] (20.50,4.00) rectangle (21.00,4.50);
\draw [dashed,color=red] (20.50,4.50) rectangle (21.00,5.00);
\draw [dashed,color=red] (20.50,5.00) rectangle (21.00,5.50);
\draw [dashed,color=red] (20.50,5.50) rectangle (21.00,6.00);
\draw [dashed,color=red] (20.50,6.00) rectangle (21.00,6.50);
\draw [dashed,color=red] (20.50,6.50) rectangle (21.00,7.00);
\draw [dashed,color=red] (20.50,7.00) rectangle (21.00,7.50);
\draw [dashed,color=red] (20.50,7.50) rectangle (21.00,8.00);
\draw [dashed,color=red] (21.00,4.00) rectangle (21.50,4.50);
\draw [dashed,color=red] (21.00,4.50) rectangle (21.50,5.00);
\draw [dashed,color=red] (21.00,5.00) rectangle (21.50,5.50);
\draw [dashed,color=red] (21.00,5.50) rectangle (21.50,6.00);
\draw [dashed,color=red] (21.00,6.00) rectangle (21.50,6.50);
\draw [dashed,color=red] (21.00,6.50) rectangle (21.50,7.00);
\draw [dashed,color=red] (21.00,7.00) rectangle (21.50,7.50);
\draw [dashed,color=red] (21.00,7.50) rectangle (21.50,8.00);
\draw [dashed,color=red] (21.50,4.00) rectangle (22.00,4.50);
\draw [dashed,color=red] (21.50,4.50) rectangle (22.00,5.00);
\draw [dashed,color=red] (21.50,5.00) rectangle (22.00,5.50);
\draw [dashed,color=red] (21.50,5.50) rectangle (22.00,6.00);
\draw [dashed,color=red] (21.50,6.00) rectangle (22.00,6.50);
\draw [dashed,color=red] (21.50,6.50) rectangle (22.00,7.00);
\draw [dashed,color=red] (21.50,7.00) rectangle (22.00,7.50);
\draw [dashed,color=red] (21.50,7.50) rectangle (22.00,8.00);
\draw [dashed,color=red] (22.00,4.00) rectangle (22.50,4.50);
\draw [dashed,color=red] (22.00,4.50) rectangle (22.50,5.00);
\draw [dashed,color=red] (22.00,5.00) rectangle (22.50,5.50);
\draw [dashed,color=red] (22.00,5.50) rectangle (22.50,6.00);
\draw [dashed,color=red] (22.00,6.00) rectangle (22.50,6.50);
\draw [dashed,color=red] (22.00,6.50) rectangle (22.50,7.00);
\draw [dashed,color=red] (22.00,7.00) rectangle (22.50,7.50);
\draw [dashed,color=red] (22.00,7.50) rectangle (22.50,8.00);
\draw [dashed,color=red] (22.50,4.00) rectangle (23.00,4.50);
\draw [dashed,color=red] (22.50,4.50) rectangle (23.00,5.00);
\draw [dashed,color=red] (22.50,5.00) rectangle (23.00,5.50);
\draw [dashed,color=red] (22.50,5.50) rectangle (23.00,6.00);
\draw [dashed,color=red] (22.50,6.00) rectangle (23.00,6.50);
\draw [dashed,color=red] (22.50,6.50) rectangle (23.00,7.00);
\draw [dashed,color=red] (22.50,7.00) rectangle (23.00,7.50);
\draw [dashed,color=red] (22.50,7.50) rectangle (23.00,8.00);
\draw [dashed,color=red] (23.00,4.00) rectangle (23.50,4.50);
\draw [dashed,color=red] (23.00,4.50) rectangle (23.50,5.00);
\draw [dashed,color=red] (23.00,5.00) rectangle (23.50,5.50);
\draw [dashed,color=red] (23.00,5.50) rectangle (23.50,6.00);
\draw [dashed,color=red] (23.00,6.00) rectangle (23.50,6.50);
\draw [dashed,color=red] (23.00,6.50) rectangle (23.50,7.00);
\draw [dashed,color=red] (23.00,7.00) rectangle (23.50,7.50);
\draw [dashed,color=red] (23.00,7.50) rectangle (23.50,8.00);
\draw [dashed,color=red] (23.50,4.00) rectangle (24.00,4.50);
\draw [dashed,color=red] (23.50,4.50) rectangle (24.00,5.00);
\draw [dashed,color=red] (23.50,5.00) rectangle (24.00,5.50);
\draw [dashed,color=red] (23.50,5.50) rectangle (24.00,6.00);
\draw [dashed,color=red] (23.50,6.00) rectangle (24.00,6.50);
\draw [dashed,color=red] (23.50,6.50) rectangle (24.00,7.00);
\draw [dashed,color=red] (23.50,7.00) rectangle (24.00,7.50);
\draw [dashed,color=red] (23.50,7.50) rectangle (24.00,8.00);
\draw [dashed,color=red] (24.00,4.00) rectangle (24.50,4.50);
\draw [dashed,color=red] (24.00,4.50) rectangle (24.50,5.00);
\draw [dashed,color=red] (24.00,5.00) rectangle (24.50,5.50);
\draw [dashed,color=red] (24.00,5.50) rectangle (24.50,6.00);
\draw [dashed,color=red] (24.00,6.00) rectangle (24.50,6.50);
\draw [dashed,color=red] (24.00,6.50) rectangle (24.50,7.00);
\draw [dashed,color=red] (24.00,7.00) rectangle (24.50,7.50);
\draw [dashed,color=red] (24.00,7.50) rectangle (24.50,8.00);
\draw [dashed,color=red] (24.50,4.00) rectangle (25.00,4.50);
\draw [dashed,color=red] (24.50,4.50) rectangle (25.00,5.00);
\draw [dashed,color=red] (24.50,5.00) rectangle (25.00,5.50);
\draw [dashed,color=red] (24.50,5.50) rectangle (25.00,6.00);
\draw [dashed,color=red] (24.50,6.00) rectangle (25.00,6.50);
\draw [dashed,color=red] (24.50,6.50) rectangle (25.00,7.00);
\draw [dashed,color=red] (24.50,7.00) rectangle (25.00,7.50);
\draw [dashed,color=red] (24.50,7.50) rectangle (25.00,8.00);
\draw [fill=black!40] (-6.50,4.50) rectangle (-6.00,5.00);
\draw [->,thick] (-6.50,4.75) -- (-6.00,4.75);
\draw [fill=black!40] (-6.00,4.50) rectangle (-5.50,5.00);
\draw [<-,thick] (-6.00,4.75) -- (-5.50,4.75);
\draw [fill=black!40] (-6.50,5.50) rectangle (-6.00,6.00);
\draw [->,thick] (-6.50,5.75) -- (-6.00,5.75);
\draw [fill=black!40] (-6.00,5.50) rectangle (-5.50,6.00);
\draw [<-,thick] (-6.00,5.75) -- (-5.50,5.75);
\draw [fill=black!40] (-6.50,6.50) rectangle (-6.00,7.00);
\draw [->,thick] (-6.50,6.75) -- (-6.00,6.75);
\draw [fill=black!40] (-6.00,6.50) rectangle (-5.50,7.00);
\draw [<-,thick] (-6.00,6.75) -- (-5.50,6.75);
\draw [fill=black!40] (-6.50,7.50) rectangle (-6.00,8.00);
\draw [->,thick] (-6.50,7.75) -- (-6.00,7.75);
\draw [fill=black!40] (-6.00,7.50) rectangle (-5.50,8.00);
\draw [<-,thick] (-6.00,7.75) -- (-5.50,7.75);
\draw [fill=black!40] (-4.50,4.50) rectangle (-4.00,5.00);
\draw [->,thick] (-4.50,4.75) -- (-4.00,4.75);
\draw [fill=black!40] (-4.00,4.50) rectangle (-3.50,5.00);
\draw [<-,thick] (-4.00,4.75) -- (-3.50,4.75);
\draw [fill=black!40] (-4.50,5.50) rectangle (-4.00,6.00);
\draw [->,thick] (-4.50,5.75) -- (-4.00,5.75);
\draw [fill=black!40] (-4.00,5.50) rectangle (-3.50,6.00);
\draw [<-,thick] (-4.00,5.75) -- (-3.50,5.75);
\draw [fill=black!40] (-4.50,6.50) rectangle (-4.00,7.00);
\draw [->,thick] (-4.50,6.75) -- (-4.00,6.75);
\draw [fill=black!40] (-4.00,6.50) rectangle (-3.50,7.00);
\draw [<-,thick] (-4.00,6.75) -- (-3.50,6.75);
\draw [fill=black!40] (-4.50,7.50) rectangle (-4.00,8.00);
\draw [->,thick] (-4.50,7.75) -- (-4.00,7.75);
\draw [fill=black!40] (-4.00,7.50) rectangle (-3.50,8.00);
\draw [<-,thick] (-4.00,7.75) -- (-3.50,7.75);
\draw [fill=black!40] (-2.50,4.50) rectangle (-2.00,5.00);
\draw [->,thick] (-2.50,4.75) -- (-2.00,4.75);
\draw [fill=black!40] (-2.00,4.50) rectangle (-1.50,5.00);
\draw [<-,thick] (-2.00,4.75) -- (-1.50,4.75);
\draw [fill=black!40] (-2.50,5.50) rectangle (-2.00,6.00);
\draw [->,thick] (-2.50,5.75) -- (-2.00,5.75);
\draw [fill=black!40] (-2.00,5.50) rectangle (-1.50,6.00);
\draw [<-,thick] (-2.00,5.75) -- (-1.50,5.75);
\draw [fill=black!40] (-2.50,6.50) rectangle (-2.00,7.00);
\draw [->,thick] (-2.50,6.75) -- (-2.00,6.75);
\draw [fill=black!40] (-2.00,6.50) rectangle (-1.50,7.00);
\draw [<-,thick] (-2.00,6.75) -- (-1.50,6.75);
\draw [fill=black!40] (-2.50,7.50) rectangle (-2.00,8.00);
\draw [->,thick] (-2.50,7.75) -- (-2.00,7.75);
\draw [fill=black!40] (-2.00,7.50) rectangle (-1.50,8.00);
\draw [<-,thick] (-2.00,7.75) -- (-1.50,7.75);
\draw [fill=black!40] (-0.50,4.50) rectangle (0.00,5.00);
\draw [->,thick] (-0.50,4.75) -- (0.00,4.75);
\draw [fill=black!40] (0.00,4.50) rectangle (0.50,5.00);
\draw [<-,thick] (0.00,4.75) -- (0.50,4.75);
\draw [fill=black!40] (-0.50,5.50) rectangle (0.00,6.00);
\draw [->,thick] (-0.50,5.75) -- (0.00,5.75);
\draw [fill=black!40] (0.00,5.50) rectangle (0.50,6.00);
\draw [<-,thick] (0.00,5.75) -- (0.50,5.75);
\draw [fill=black!40] (-0.50,6.50) rectangle (0.00,7.00);
\draw [->,thick] (-0.50,6.75) -- (0.00,6.75);
\draw [fill=black!40] (0.00,6.50) rectangle (0.50,7.00);
\draw [<-,thick] (0.00,6.75) -- (0.50,6.75);
\draw [fill=black!40] (-0.50,7.50) rectangle (0.00,8.00);
\draw [->,thick] (-0.50,7.75) -- (0.00,7.75);
\draw [fill=black!40] (0.00,7.50) rectangle (0.50,8.00);
\draw [<-,thick] (0.00,7.75) -- (0.50,7.75);
\draw [fill=black!40] (1.50,4.50) rectangle (2.00,5.00);
\draw [->,thick] (1.50,4.75) -- (2.00,4.75);
\draw [fill=black!40] (2.00,4.50) rectangle (2.50,5.00);
\draw [<-,thick] (2.00,4.75) -- (2.50,4.75);
\draw [fill=black!40] (1.50,5.50) rectangle (2.00,6.00);
\draw [->,thick] (1.50,5.75) -- (2.00,5.75);
\draw [fill=black!40] (2.00,5.50) rectangle (2.50,6.00);
\draw [<-,thick] (2.00,5.75) -- (2.50,5.75);
\draw [fill=black!40] (1.50,6.50) rectangle (2.00,7.00);
\draw [->,thick] (1.50,6.75) -- (2.00,6.75);
\draw [fill=black!40] (2.00,6.50) rectangle (2.50,7.00);
\draw [<-,thick] (2.00,6.75) -- (2.50,6.75);
\draw [fill=black!40] (1.50,7.50) rectangle (2.00,8.00);
\draw [->,thick] (1.50,7.75) -- (2.00,7.75);
\draw [fill=black!40] (2.00,7.50) rectangle (2.50,8.00);
\draw [<-,thick] (2.00,7.75) -- (2.50,7.75);
\draw [fill=black!40] (3.50,4.50) rectangle (4.00,5.00);
\draw [->,thick] (3.50,4.75) -- (4.00,4.75);
\draw [fill=black!40] (4.00,4.50) rectangle (4.50,5.00);
\draw [<-,thick] (4.00,4.75) -- (4.50,4.75);
\draw [fill=black!40] (3.50,5.50) rectangle (4.00,6.00);
\draw [->,thick] (3.50,5.75) -- (4.00,5.75);
\draw [fill=black!40] (4.00,5.50) rectangle (4.50,6.00);
\draw [<-,thick] (4.00,5.75) -- (4.50,5.75);
\draw [fill=black!40] (3.50,6.50) rectangle (4.00,7.00);
\draw [->,thick] (3.50,6.75) -- (4.00,6.75);
\draw [fill=black!40] (4.00,6.50) rectangle (4.50,7.00);
\draw [<-,thick] (4.00,6.75) -- (4.50,6.75);
\draw [fill=black!40] (3.50,7.50) rectangle (4.00,8.00);
\draw [->,thick] (3.50,7.75) -- (4.00,7.75);
\draw [fill=black!40] (4.00,7.50) rectangle (4.50,8.00);
\draw [<-,thick] (4.00,7.75) -- (4.50,7.75);
\draw [fill=black!40] (5.50,4.50) rectangle (6.00,5.00);
\draw [->,thick] (5.50,4.75) -- (6.00,4.75);
\draw [fill=black!40] (6.00,4.50) rectangle (6.50,5.00);
\draw [<-,thick] (6.00,4.75) -- (6.50,4.75);
\draw [fill=black!40] (5.50,5.50) rectangle (6.00,6.00);
\draw [->,thick] (5.50,5.75) -- (6.00,5.75);
\draw [fill=black!40] (6.00,5.50) rectangle (6.50,6.00);
\draw [<-,thick] (6.00,5.75) -- (6.50,5.75);
\draw [fill=black!40] (5.50,6.50) rectangle (6.00,7.00);
\draw [->,thick] (5.50,6.75) -- (6.00,6.75);
\draw [fill=black!40] (6.00,6.50) rectangle (6.50,7.00);
\draw [<-,thick] (6.00,6.75) -- (6.50,6.75);
\draw [fill=black!40] (5.50,7.50) rectangle (6.00,8.00);
\draw [->,thick] (5.50,7.75) -- (6.00,7.75);
\draw [fill=black!40] (6.00,7.50) rectangle (6.50,8.00);
\draw [<-,thick] (6.00,7.75) -- (6.50,7.75);
\draw [fill=black!40] (7.50,4.50) rectangle (8.00,5.00);
\draw [->,thick] (7.50,4.75) -- (8.00,4.75);
\draw [fill=black!40] (8.00,4.50) rectangle (8.50,5.00);
\draw [<-,thick] (8.00,4.75) -- (8.50,4.75);
\draw [fill=black!40] (7.50,5.50) rectangle (8.00,6.00);
\draw [->,thick] (7.50,5.75) -- (8.00,5.75);
\draw [fill=black!40] (8.00,5.50) rectangle (8.50,6.00);
\draw [<-,thick] (8.00,5.75) -- (8.50,5.75);
\draw [fill=black!40] (7.50,6.50) rectangle (8.00,7.00);
\draw [->,thick] (7.50,6.75) -- (8.00,6.75);
\draw [fill=black!40] (8.00,6.50) rectangle (8.50,7.00);
\draw [<-,thick] (8.00,6.75) -- (8.50,6.75);
\draw [fill=black!40] (7.50,7.50) rectangle (8.00,8.00);
\draw [->,thick] (7.50,7.75) -- (8.00,7.75);
\draw [fill=black!40] (8.00,7.50) rectangle (8.50,8.00);
\draw [<-,thick] (8.00,7.75) -- (8.50,7.75);
\draw [fill=black!40] (9.50,4.50) rectangle (10.00,5.00);
\draw [->,thick] (9.50,4.75) -- (10.00,4.75);
\draw [fill=black!40] (10.00,4.50) rectangle (10.50,5.00);
\draw [<-,thick] (10.00,4.75) -- (10.50,4.75);
\draw [fill=black!40] (9.50,5.50) rectangle (10.00,6.00);
\draw [->,thick] (9.50,5.75) -- (10.00,5.75);
\draw [fill=black!40] (10.00,5.50) rectangle (10.50,6.00);
\draw [<-,thick] (10.00,5.75) -- (10.50,5.75);
\draw [fill=black!40] (9.50,6.50) rectangle (10.00,7.00);
\draw [->,thick] (9.50,6.75) -- (10.00,6.75);
\draw [fill=black!40] (10.00,6.50) rectangle (10.50,7.00);
\draw [<-,thick] (10.00,6.75) -- (10.50,6.75);
\draw [fill=black!40] (9.50,7.50) rectangle (10.00,8.00);
\draw [->,thick] (9.50,7.75) -- (10.00,7.75);
\draw [fill=black!40] (10.00,7.50) rectangle (10.50,8.00);
\draw [<-,thick] (10.00,7.75) -- (10.50,7.75);
\draw [fill=black!40] (11.50,4.50) rectangle (12.00,5.00);
\draw [->,thick] (11.50,4.75) -- (12.00,4.75);
\draw [fill=black!40] (12.00,4.50) rectangle (12.50,5.00);
\draw [<-,thick] (12.00,4.75) -- (12.50,4.75);
\draw [fill=black!40] (11.50,5.50) rectangle (12.00,6.00);
\draw [->,thick] (11.50,5.75) -- (12.00,5.75);
\draw [fill=black!40] (12.00,5.50) rectangle (12.50,6.00);
\draw [<-,thick] (12.00,5.75) -- (12.50,5.75);
\draw [fill=black!40] (11.50,6.50) rectangle (12.00,7.00);
\draw [->,thick] (11.50,6.75) -- (12.00,6.75);
\draw [fill=black!40] (12.00,6.50) rectangle (12.50,7.00);
\draw [<-,thick] (12.00,6.75) -- (12.50,6.75);
\draw [fill=black!40] (11.50,7.50) rectangle (12.00,8.00);
\draw [->,thick] (11.50,7.75) -- (12.00,7.75);
\draw [fill=black!40] (12.00,7.50) rectangle (12.50,8.00);
\draw [<-,thick] (12.00,7.75) -- (12.50,7.75);
\draw [fill=black!40] (13.50,4.50) rectangle (14.00,5.00);
\draw [->,thick] (13.50,4.75) -- (14.00,4.75);
\draw [fill=black!40] (14.00,4.50) rectangle (14.50,5.00);
\draw [<-,thick] (14.00,4.75) -- (14.50,4.75);
\draw [fill=black!40] (13.50,5.50) rectangle (14.00,6.00);
\draw [->,thick] (13.50,5.75) -- (14.00,5.75);
\draw [fill=black!40] (14.00,5.50) rectangle (14.50,6.00);
\draw [<-,thick] (14.00,5.75) -- (14.50,5.75);
\draw [fill=black!40] (13.50,6.50) rectangle (14.00,7.00);
\draw [->,thick] (13.50,6.75) -- (14.00,6.75);
\draw [fill=black!40] (14.00,6.50) rectangle (14.50,7.00);
\draw [<-,thick] (14.00,6.75) -- (14.50,6.75);
\draw [fill=black!40] (13.50,7.50) rectangle (14.00,8.00);
\draw [->,thick] (13.50,7.75) -- (14.00,7.75);
\draw [fill=black!40] (14.00,7.50) rectangle (14.50,8.00);
\draw [<-,thick] (14.00,7.75) -- (14.50,7.75);
\draw [fill=black!40] (15.50,4.50) rectangle (16.00,5.00);
\draw [->,thick] (15.50,4.75) -- (16.00,4.75);
\draw [fill=black!40] (16.00,4.50) rectangle (16.50,5.00);
\draw [<-,thick] (16.00,4.75) -- (16.50,4.75);
\draw [fill=black!40] (15.50,5.50) rectangle (16.00,6.00);
\draw [->,thick] (15.50,5.75) -- (16.00,5.75);
\draw [fill=black!40] (16.00,5.50) rectangle (16.50,6.00);
\draw [<-,thick] (16.00,5.75) -- (16.50,5.75);
\draw [fill=black!40] (15.50,6.50) rectangle (16.00,7.00);
\draw [->,thick] (15.50,6.75) -- (16.00,6.75);
\draw [fill=black!40] (16.00,6.50) rectangle (16.50,7.00);
\draw [<-,thick] (16.00,6.75) -- (16.50,6.75);
\draw [fill=black!40] (15.50,7.50) rectangle (16.00,8.00);
\draw [->,thick] (15.50,7.75) -- (16.00,7.75);
\draw [fill=black!40] (16.00,7.50) rectangle (16.50,8.00);
\draw [<-,thick] (16.00,7.75) -- (16.50,7.75);
\draw [fill=black!40] (17.50,4.50) rectangle (18.00,5.00);
\draw [->,thick] (17.50,4.75) -- (18.00,4.75);
\draw [fill=black!40] (18.00,4.50) rectangle (18.50,5.00);
\draw [<-,thick] (18.00,4.75) -- (18.50,4.75);
\draw [fill=black!40] (17.50,5.50) rectangle (18.00,6.00);
\draw [->,thick] (17.50,5.75) -- (18.00,5.75);
\draw [fill=black!40] (18.00,5.50) rectangle (18.50,6.00);
\draw [<-,thick] (18.00,5.75) -- (18.50,5.75);
\draw [fill=black!40] (17.50,6.50) rectangle (18.00,7.00);
\draw [->,thick] (17.50,6.75) -- (18.00,6.75);
\draw [fill=black!40] (18.00,6.50) rectangle (18.50,7.00);
\draw [<-,thick] (18.00,6.75) -- (18.50,6.75);
\draw [fill=black!40] (17.50,7.50) rectangle (18.00,8.00);
\draw [->,thick] (17.50,7.75) -- (18.00,7.75);
\draw [fill=black!40] (18.00,7.50) rectangle (18.50,8.00);
\draw [<-,thick] (18.00,7.75) -- (18.50,7.75);
\draw [fill=black!40] (19.50,4.50) rectangle (20.00,5.00);
\draw [->,thick] (19.50,4.75) -- (20.00,4.75);
\draw [fill=black!40] (20.00,4.50) rectangle (20.50,5.00);
\draw [<-,thick] (20.00,4.75) -- (20.50,4.75);
\draw [fill=black!40] (19.50,5.50) rectangle (20.00,6.00);
\draw [->,thick] (19.50,5.75) -- (20.00,5.75);
\draw [fill=black!40] (20.00,5.50) rectangle (20.50,6.00);
\draw [<-,thick] (20.00,5.75) -- (20.50,5.75);
\draw [fill=black!40] (19.50,6.50) rectangle (20.00,7.00);
\draw [->,thick] (19.50,6.75) -- (20.00,6.75);
\draw [fill=black!40] (20.00,6.50) rectangle (20.50,7.00);
\draw [<-,thick] (20.00,6.75) -- (20.50,6.75);
\draw [fill=black!40] (19.50,7.50) rectangle (20.00,8.00);
\draw [->,thick] (19.50,7.75) -- (20.00,7.75);
\draw [fill=black!40] (20.00,7.50) rectangle (20.50,8.00);
\draw [<-,thick] (20.00,7.75) -- (20.50,7.75);
\draw [fill=black!40] (21.50,4.50) rectangle (22.00,5.00);
\draw [->,thick] (21.50,4.75) -- (22.00,4.75);
\draw [fill=black!40] (22.00,4.50) rectangle (22.50,5.00);
\draw [<-,thick] (22.00,4.75) -- (22.50,4.75);
\draw [fill=black!40] (21.50,5.50) rectangle (22.00,6.00);
\draw [->,thick] (21.50,5.75) -- (22.00,5.75);
\draw [fill=black!40] (22.00,5.50) rectangle (22.50,6.00);
\draw [<-,thick] (22.00,5.75) -- (22.50,5.75);
\draw [fill=black!40] (21.50,6.50) rectangle (22.00,7.00);
\draw [->,thick] (21.50,6.75) -- (22.00,6.75);
\draw [fill=black!40] (22.00,6.50) rectangle (22.50,7.00);
\draw [<-,thick] (22.00,6.75) -- (22.50,6.75);
\draw [fill=black!40] (21.50,7.50) rectangle (22.00,8.00);
\draw [->,thick] (21.50,7.75) -- (22.00,7.75);
\draw [fill=black!40] (22.00,7.50) rectangle (22.50,8.00);
\draw [<-,thick] (22.00,7.75) -- (22.50,7.75);
\draw [fill=black!40] (23.50,4.50) rectangle (24.00,5.00);
\draw [->,thick] (23.50,4.75) -- (24.00,4.75);
\draw [fill=black!40] (24.00,4.50) rectangle (24.50,5.00);
\draw [<-,thick] (24.00,4.75) -- (24.50,4.75);
\draw [fill=black!40] (23.50,5.50) rectangle (24.00,6.00);
\draw [->,thick] (23.50,5.75) -- (24.00,5.75);
\draw [fill=black!40] (24.00,5.50) rectangle (24.50,6.00);
\draw [<-,thick] (24.00,5.75) -- (24.50,5.75);
\draw [fill=black!40] (23.50,6.50) rectangle (24.00,7.00);
\draw [->,thick] (23.50,6.75) -- (24.00,6.75);
\draw [fill=black!40] (24.00,6.50) rectangle (24.50,7.00);
\draw [<-,thick] (24.00,6.75) -- (24.50,6.75);
\draw [fill=black!40] (23.50,7.50) rectangle (24.00,8.00);
\draw [->,thick] (23.50,7.75) -- (24.00,7.75);
\draw [fill=black!40] (24.00,7.50) rectangle (24.50,8.00);
\draw [<-,thick] (24.00,7.75) -- (24.50,7.75);
\draw [fill=black!40,,pattern=north east lines] (-5.00,5.00) rectangle (-4.50,5.50);
\draw [->,thick] (-5.00,5.25) -- (-4.50,5.25);
\draw [fill=black!40,pattern=north east lines] (-3.50,5.00) rectangle (-3.00,5.50);
\draw [fill=black!40,pattern=north east lines] (-3.00,5.00) rectangle (-2.50,5.50);
\draw [fill=black!40,,pattern=north east lines] (-1.50,5.00) rectangle (-1.00,5.50);
\draw [<-,thick] (-1.50,5.25) -- (-1.00,5.25);
\draw [fill=black!40,,pattern=north east lines] (-5.00,7.00) rectangle (-4.50,7.50);
\draw [->,thick] (-5.00,7.25) -- (-4.50,7.25);
\draw [fill=black!40,pattern=north east lines] (-3.50,7.00) rectangle (-3.00,7.50);
\draw [fill=black!40,pattern=north east lines] (-3.00,7.00) rectangle (-2.50,7.50);
\draw [fill=black!40,,pattern=north east lines] (-1.50,7.00) rectangle (-1.00,7.50);
\draw [<-,thick] (-1.50,7.25) -- (-1.00,7.25);
\draw [fill=black!40,,pattern=north east lines] (3.00,5.00) rectangle (3.50,5.50);
\draw [->,thick] (3.00,5.25) -- (3.50,5.25);
\draw [fill=black!40,pattern=north east lines] (4.50,5.00) rectangle (5.00,5.50);
\draw [fill=black!40,pattern=north east lines] (5.00,5.00) rectangle (5.50,5.50);
\draw [fill=black!40,,pattern=north east lines] (6.50,5.00) rectangle (7.00,5.50);
\draw [<-,thick] (6.50,5.25) -- (7.00,5.25);
\draw [fill=black!40,,pattern=north east lines] (3.00,7.00) rectangle (3.50,7.50);
\draw [->,thick] (3.00,7.25) -- (3.50,7.25);
\draw [fill=black!40,pattern=north east lines] (4.50,7.00) rectangle (5.00,7.50);
\draw [fill=black!40,pattern=north east lines] (5.00,7.00) rectangle (5.50,7.50);
\draw [fill=black!40,,pattern=north east lines] (6.50,7.00) rectangle (7.00,7.50);
\draw [<-,thick] (6.50,7.25) -- (7.00,7.25);
\draw [fill=black!40,,pattern=north east lines] (11.00,5.00) rectangle (11.50,5.50);
\draw [->,thick] (11.00,5.25) -- (11.50,5.25);
\draw [fill=black!40,pattern=north east lines] (12.50,5.00) rectangle (13.00,5.50);
\draw [fill=black!40,pattern=north east lines] (13.00,5.00) rectangle (13.50,5.50);
\draw [fill=black!40,,pattern=north east lines] (14.50,5.00) rectangle (15.00,5.50);
\draw [<-,thick] (14.50,5.25) -- (15.00,5.25);
\draw [fill=black!40,,pattern=north east lines] (11.00,7.00) rectangle (11.50,7.50);
\draw [->,thick] (11.00,7.25) -- (11.50,7.25);
\draw [fill=black!40,pattern=north east lines] (12.50,7.00) rectangle (13.00,7.50);
\draw [fill=black!40,pattern=north east lines] (13.00,7.00) rectangle (13.50,7.50);
\draw [fill=black!40,,pattern=north east lines] (14.50,7.00) rectangle (15.00,7.50);
\draw [<-,thick] (14.50,7.25) -- (15.00,7.25);
\draw [fill=black!40,,pattern=north east lines] (19.00,5.00) rectangle (19.50,5.50);
\draw [->,thick] (19.00,5.25) -- (19.50,5.25);
\draw [fill=black!40,pattern=north east lines] (20.50,5.00) rectangle (21.00,5.50);
\draw [fill=black!40,pattern=north east lines] (21.00,5.00) rectangle (21.50,5.50);
\draw [fill=black!40,,pattern=north east lines] (22.50,5.00) rectangle (23.00,5.50);
\draw [<-,thick] (22.50,5.25) -- (23.00,5.25);
\draw [fill=black!40,,pattern=north east lines] (19.00,7.00) rectangle (19.50,7.50);
\draw [->,thick] (19.00,7.25) -- (19.50,7.25);
\draw [fill=black!40,pattern=north east lines] (20.50,7.00) rectangle (21.00,7.50);
\draw [fill=black!40,pattern=north east lines] (21.00,7.00) rectangle (21.50,7.50);
\draw [fill=black!40,,pattern=north east lines] (22.50,7.00) rectangle (23.00,7.50);
\draw [<-,thick] (22.50,7.25) -- (23.00,7.25);
\draw [fill=black!40,,pattern=north west lines] (1.00,6.00) rectangle (1.50,6.50);
\draw [->,thick] (1.00,6.25) -- (1.50,6.25);
\draw [fill=black!40,pattern=north west lines] (2.50,6.00) rectangle (3.00,6.50);
\draw [fill=black!40,pattern=north west lines] (7.00,6.00) rectangle (7.50,6.50);
\draw [fill=black!40,pattern=north west lines] (8.50,6.00) rectangle (9.00,6.50);
\draw [fill=black!40,pattern=north west lines] (9.00,6.00) rectangle (9.50,6.50);
\draw [fill=black!40,pattern=north west lines] (10.50,6.00) rectangle (11.00,6.50);
\draw [fill=black!40,pattern=north west lines] (15.00,6.00) rectangle (15.50,6.50);
\draw [fill=black!40,,pattern=north west lines] (16.50,6.00) rectangle (17.00,6.50);
\draw [<-,thick] (16.50,6.25) -- (17.00,6.25);
\draw [thick,color=red] (-6.75,4.25) rectangle (-6.25,4.75);
\draw [thick,color=red] (-6.75,5.25) rectangle (-6.25,5.75);
\draw [thick,color=red] (-6.75,6.25) rectangle (-6.25,6.75);
\draw [thick,color=red] (-6.75,7.25) rectangle (-6.25,7.75);
\draw [thick,color=red] (-5.75,4.25) rectangle (-5.25,4.75);
\draw [thick,color=red] (-5.75,5.25) rectangle (-5.25,5.75);
\draw [thick,color=red] (-5.75,6.25) rectangle (-5.25,6.75);
\draw [thick,color=red] (-5.75,7.25) rectangle (-5.25,7.75);
\draw [thick,color=red] (-4.75,4.25) rectangle (-4.25,4.75);
\draw [thick,color=red] (-4.75,5.25) rectangle (-4.25,5.75);
\draw [thick,color=red] (-4.75,6.25) rectangle (-4.25,6.75);
\draw [thick,color=red] (-4.75,7.25) rectangle (-4.25,7.75);
\draw [thick,color=red] (-3.75,4.25) rectangle (-3.25,4.75);
\draw [thick,color=red] (-3.75,5.25) rectangle (-3.25,5.75);
\draw [thick,color=red] (-3.75,6.25) rectangle (-3.25,6.75);
\draw [thick,color=red] (-3.75,7.25) rectangle (-3.25,7.75);
\draw [thick,color=red] (-2.75,4.25) rectangle (-2.25,4.75);
\draw [thick,color=red] (-2.75,5.25) rectangle (-2.25,5.75);
\draw [thick,color=red] (-2.75,6.25) rectangle (-2.25,6.75);
\draw [thick,color=red] (-2.75,7.25) rectangle (-2.25,7.75);
\draw [thick,color=red] (-1.75,4.25) rectangle (-1.25,4.75);
\draw [thick,color=red] (-1.75,5.25) rectangle (-1.25,5.75);
\draw [thick,color=red] (-1.75,6.25) rectangle (-1.25,6.75);
\draw [thick,color=red] (-1.75,7.25) rectangle (-1.25,7.75);
\draw [thick,color=red] (-0.75,4.25) rectangle (-0.25,4.75);
\draw [thick,color=red] (-0.75,5.25) rectangle (-0.25,5.75);
\draw [thick,color=red] (-0.75,6.25) rectangle (-0.25,6.75);
\draw [thick,color=red] (-0.75,7.25) rectangle (-0.25,7.75);
\draw [thick,color=red] (0.25,4.25) rectangle (0.75,4.75);
\draw [thick,color=red] (0.25,5.25) rectangle (0.75,5.75);
\draw [thick,color=red] (0.25,6.25) rectangle (0.75,6.75);
\draw [thick,color=red] (0.25,7.25) rectangle (0.75,7.75);
\draw [thick,color=red] (1.25,4.25) rectangle (1.75,4.75);
\draw [thick,color=red] (1.25,5.25) rectangle (1.75,5.75);
\draw [thick,color=red] (1.25,6.25) rectangle (1.75,6.75);
\draw [thick,color=red] (1.25,7.25) rectangle (1.75,7.75);
\draw [thick,color=red] (2.25,4.25) rectangle (2.75,4.75);
\draw [thick,color=red] (2.25,5.25) rectangle (2.75,5.75);
\draw [thick,color=red] (2.25,6.25) rectangle (2.75,6.75);
\draw [thick,color=red] (2.25,7.25) rectangle (2.75,7.75);
\draw [thick,color=red] (3.25,4.25) rectangle (3.75,4.75);
\draw [thick,color=red] (3.25,5.25) rectangle (3.75,5.75);
\draw [thick,color=red] (3.25,6.25) rectangle (3.75,6.75);
\draw [thick,color=red] (3.25,7.25) rectangle (3.75,7.75);
\draw [thick,color=red] (4.25,4.25) rectangle (4.75,4.75);
\draw [thick,color=red] (4.25,5.25) rectangle (4.75,5.75);
\draw [thick,color=red] (4.25,6.25) rectangle (4.75,6.75);
\draw [thick,color=red] (4.25,7.25) rectangle (4.75,7.75);
\draw [thick,color=red] (5.25,4.25) rectangle (5.75,4.75);
\draw [thick,color=red] (5.25,5.25) rectangle (5.75,5.75);
\draw [thick,color=red] (5.25,6.25) rectangle (5.75,6.75);
\draw [thick,color=red] (5.25,7.25) rectangle (5.75,7.75);
\draw [thick,color=red] (6.25,4.25) rectangle (6.75,4.75);
\draw [thick,color=red] (6.25,5.25) rectangle (6.75,5.75);
\draw [thick,color=red] (6.25,6.25) rectangle (6.75,6.75);
\draw [thick,color=red] (6.25,7.25) rectangle (6.75,7.75);
\draw [thick,color=red] (7.25,4.25) rectangle (7.75,4.75);
\draw [thick,color=red] (7.25,5.25) rectangle (7.75,5.75);
\draw [thick,color=red] (7.25,6.25) rectangle (7.75,6.75);
\draw [thick,color=red] (7.25,7.25) rectangle (7.75,7.75);
\draw [thick,color=red] (8.25,4.25) rectangle (8.75,4.75);
\draw [thick,color=red] (8.25,5.25) rectangle (8.75,5.75);
\draw [thick,color=red] (8.25,6.25) rectangle (8.75,6.75);
\draw [thick,color=red] (8.25,7.25) rectangle (8.75,7.75);
\draw [thick,color=red] (9.25,4.25) rectangle (9.75,4.75);
\draw [thick,color=red] (9.25,5.25) rectangle (9.75,5.75);
\draw [thick,color=red] (9.25,6.25) rectangle (9.75,6.75);
\draw [thick,color=red] (9.25,7.25) rectangle (9.75,7.75);
\draw [thick,color=red] (10.25,4.25) rectangle (10.75,4.75);
\draw [thick,color=red] (10.25,5.25) rectangle (10.75,5.75);
\draw [thick,color=red] (10.25,6.25) rectangle (10.75,6.75);
\draw [thick,color=red] (10.25,7.25) rectangle (10.75,7.75);
\draw [thick,color=red] (11.25,4.25) rectangle (11.75,4.75);
\draw [thick,color=red] (11.25,5.25) rectangle (11.75,5.75);
\draw [thick,color=red] (11.25,6.25) rectangle (11.75,6.75);
\draw [thick,color=red] (11.25,7.25) rectangle (11.75,7.75);
\draw [thick,color=red] (12.25,4.25) rectangle (12.75,4.75);
\draw [thick,color=red] (12.25,5.25) rectangle (12.75,5.75);
\draw [thick,color=red] (12.25,6.25) rectangle (12.75,6.75);
\draw [thick,color=red] (12.25,7.25) rectangle (12.75,7.75);
\draw [thick,color=red] (13.25,4.25) rectangle (13.75,4.75);
\draw [thick,color=red] (13.25,5.25) rectangle (13.75,5.75);
\draw [thick,color=red] (13.25,6.25) rectangle (13.75,6.75);
\draw [thick,color=red] (13.25,7.25) rectangle (13.75,7.75);
\draw [thick,color=red] (14.25,4.25) rectangle (14.75,4.75);
\draw [thick,color=red] (14.25,5.25) rectangle (14.75,5.75);
\draw [thick,color=red] (14.25,6.25) rectangle (14.75,6.75);
\draw [thick,color=red] (14.25,7.25) rectangle (14.75,7.75);
\draw [thick,color=red] (15.25,4.25) rectangle (15.75,4.75);
\draw [thick,color=red] (15.25,5.25) rectangle (15.75,5.75);
\draw [thick,color=red] (15.25,6.25) rectangle (15.75,6.75);
\draw [thick,color=red] (15.25,7.25) rectangle (15.75,7.75);
\draw [thick,color=red] (16.25,4.25) rectangle (16.75,4.75);
\draw [thick,color=red] (16.25,5.25) rectangle (16.75,5.75);
\draw [thick,color=red] (16.25,6.25) rectangle (16.75,6.75);
\draw [thick,color=red] (16.25,7.25) rectangle (16.75,7.75);
\draw [thick,color=red] (17.25,4.25) rectangle (17.75,4.75);
\draw [thick,color=red] (17.25,5.25) rectangle (17.75,5.75);
\draw [thick,color=red] (17.25,6.25) rectangle (17.75,6.75);
\draw [thick,color=red] (17.25,7.25) rectangle (17.75,7.75);
\draw [thick,color=red] (18.25,4.25) rectangle (18.75,4.75);
\draw [thick,color=red] (18.25,5.25) rectangle (18.75,5.75);
\draw [thick,color=red] (18.25,6.25) rectangle (18.75,6.75);
\draw [thick,color=red] (18.25,7.25) rectangle (18.75,7.75);
\draw [thick,color=red] (19.25,4.25) rectangle (19.75,4.75);
\draw [thick,color=red] (19.25,5.25) rectangle (19.75,5.75);
\draw [thick,color=red] (19.25,6.25) rectangle (19.75,6.75);
\draw [thick,color=red] (19.25,7.25) rectangle (19.75,7.75);
\draw [thick,color=red] (20.25,4.25) rectangle (20.75,4.75);
\draw [thick,color=red] (20.25,5.25) rectangle (20.75,5.75);
\draw [thick,color=red] (20.25,6.25) rectangle (20.75,6.75);
\draw [thick,color=red] (20.25,7.25) rectangle (20.75,7.75);
\draw [thick,color=red] (21.25,4.25) rectangle (21.75,4.75);
\draw [thick,color=red] (21.25,5.25) rectangle (21.75,5.75);
\draw [thick,color=red] (21.25,6.25) rectangle (21.75,6.75);
\draw [thick,color=red] (21.25,7.25) rectangle (21.75,7.75);
\draw [thick,color=red] (22.25,4.25) rectangle (22.75,4.75);
\draw [thick,color=red] (22.25,5.25) rectangle (22.75,5.75);
\draw [thick,color=red] (22.25,6.25) rectangle (22.75,6.75);
\draw [thick,color=red] (22.25,7.25) rectangle (22.75,7.75);
\draw [thick,color=red] (23.25,4.25) rectangle (23.75,4.75);
\draw [thick,color=red] (23.25,5.25) rectangle (23.75,5.75);
\draw [thick,color=red] (23.25,6.25) rectangle (23.75,6.75);
\draw [thick,color=red] (23.25,7.25) rectangle (23.75,7.75);
\draw [thick,color=red] (24.25,4.25) rectangle (24.75,4.75);
\draw [thick,color=red] (24.25,5.25) rectangle (24.75,5.75);
\draw [thick,color=red] (24.25,6.25) rectangle (24.75,6.75);
\draw [thick,color=red] (24.25,7.25) rectangle (24.75,7.75);

\draw [line width=1.4pt,color=red] (-5.95,4.55) rectangle (-3.95,5.45);
\draw [line width=1.4pt,color=red] (-5.95,6.55) rectangle (-3.95,7.45);

\draw [line width=1.4pt,color=red] (-1.95,4.55) rectangle (-0.05,5.45);
\draw [line width=1.4pt,color=red] (-1.95,6.55) rectangle (-0.05,7.45);

\draw [line width=1.4pt,color=red] (2.05,4.55) rectangle (3.95,5.45);
\draw [line width=1.4pt,color=red] (2.05,6.55) rectangle (3.95,7.45);

\draw [line width=1.4pt,color=red] (6.05,4.55) rectangle (7.95,5.45);
\draw [line width=1.4pt,color=red] (6.05,6.55) rectangle (7.95,7.45);

\draw [line width=1.4pt,color=red] (10.05,4.55) rectangle (11.95,5.45);
\draw [line width=1.4pt,color=red] (10.05,6.55) rectangle (11.95,7.45);

\draw [line width=1.4pt,color=red] (14.05,4.55) rectangle (15.95,5.45);
\draw [line width=1.4pt,color=red] (14.05,6.55) rectangle (15.95,7.45);

\draw [line width=1.4pt,color=red] (18.05,4.55) rectangle (19.95,5.45);
\draw [line width=1.4pt,color=red] (18.05,6.55) rectangle (19.95,7.45);

\draw [line width=1.4pt,color=red] (22.05,4.55) rectangle (23.95,5.45);
\draw [line width=1.4pt,color=red] (22.05,6.55) rectangle (23.95,7.45);

\draw [line width=1.6pt,color=red] (-2.95,5.05) rectangle (4.95,6.95);
\draw [line width=1.6pt,color=red] (13.05,5.05) rectangle (20.95,6.95);

\draw [color=red,line width=1.8pt] (9.05,4.05) |- (24.95,5.95);



\end{tikzpicture}


==> figure_substitution-rule.tex <==
\begin{tikzpicture}[scale=0.75]
%%%%%%%%%%%%%%%%%%
% ligne 1, regle 1
\draw [dashed] (0,9) rectangle (0.5,9.5);
\draw [->,very thick] (1,9) -- (2,9);
\draw [dashed] (2.5,9) rectangle (3,9.5);
\draw [dashed] (2.5,9.5) rectangle (3,10);
\draw [dashed] (3,9) rectangle (3.5,9.5);
\draw [fill=black!40] (3,9.5) rectangle (3.5,10);
\draw [->,very thick] (3,9.75) -- (3.5,9.75);
\draw [dashed] (3.5,9) rectangle (4,9.5);
\draw [fill=black!40] (3.5,9.5) rectangle (4,10);
\draw [<-,very thick] (3.5,9.75) -- (4,9.75);
\draw [dashed] (4,9) rectangle (4.5,9.5);
\draw [dashed] (4,9.5) rectangle (4.5,10);
% ligne 1, regle 2
\draw [fill=black!40] (5.5,9) rectangle (6,9.5);
\draw [->,very thick] (5.5,9.25) -- (6,9.25);
\draw [->,very thick] (6.5,9) -- (7.5,9);
\draw [fill=black!40] (8,9) rectangle (8.5,9.5);
\draw [->,very thick] (8,9.25) -- (8.5,9.25);
\draw [dashed] (8,9.5) rectangle (8.5,10);
\draw [dashed] (8.5,9) rectangle (9,9.5);
\draw [fill=black!40] (8.5,9.5) rectangle (9,10);
\draw [->,very thick] (8.5,9.75) -- (9,9.75);
\draw [dashed] (9,9) rectangle (9.5,9.5);
\draw [fill=black!40] (9,9.5) rectangle (9.5,10);
\draw [<-,very thick] (9,9.75) -- (9.5,9.75);
\draw [fill=black!40] (9.5,9) rectangle (10,9.5);
\draw [dashed] (9.5,9.5) rectangle (10,10);
% ligne 1, regle 3
\draw [fill=black!40] (11,9) rectangle (11.5,9.5);
\draw [->,very thick] (12,9) -- (13,9);
\draw [fill=black!40] (13.5,9) rectangle (14,9.5);
\draw [dashed] (13.5,9.5) rectangle (14,10);
\draw [dashed] (14,9) rectangle (14.5,9.5);
\draw [fill=black!40] (14,9.5) rectangle (14.5,10);
\draw [->,very thick] (14,9.75) -- (14.5,9.75);
\draw [dashed] (14.5,9) rectangle (15,9.5);
\draw [fill=black!40] (14.5,9.5) rectangle (15,10);
\draw [<-,very thick] (14.5,9.75) -- (15,9.75);
\draw [fill=black!40] (15,9) rectangle (15.5,9.5);
\draw [dashed] (15,9.5) rectangle (15.5,10);
% ligne 1, regle 4
\draw [fill=black!40] (16.5,9) rectangle (17,9.5);
\draw [<-,very thick] (16.5,9.25) -- (17,9.25);
\draw [->,very thick] (17.5,9) -- (18.5,9);
\draw [fill=black!40] (19,9) rectangle (19.5,9.5);
\draw [dashed] (19,9.5) rectangle (19.5,10);
\draw [dashed] (19.5,9) rectangle (20,9.5);
\draw [fill=black!40] (19.5,9.5) rectangle (20,10);
\draw [->,very thick] (19.5,9.75) -- (20,9.75);
\draw [dashed] (20,9) rectangle (20.5,9.5);
\draw [fill=black!40] (20,9.5) rectangle (20.5,10);
\draw [<-,very thick] (20,9.75) -- (20.5,9.75);
\draw [fill=black!40] (20.5,9) rectangle (21,9.5);
\draw [<-,very thick] (20.5,9.25) -- (21,9.25);
\draw [dashed] (20.5,9.5) rectangle (21,10);
%%%%%%%%%%%%%%%%%%
% ligne 2, regle 1
\draw [dashed,color=red] (0,7) rectangle (0.5,7.5);
\draw [red,very thick] (0.25,7) |- (0.5,7.25);
\draw [->,very thick] (1,7) -- (2,7);
\draw [dashed,color=red] (2.5,7) rectangle (3,7.5);
\draw [dashed,color=red] (2.5,7.5) rectangle (3,8);
\draw [dashed,color=red] (3,7) rectangle (3.5,7.5);
\draw [dashed,color=red] (3,7.5) rectangle (3.5,8);
\draw [dashed,color=red] (3.5,7) rectangle (4,7.5);
\draw [dashed,color=red] (3.5,7.5) rectangle (4,8);
\draw [dashed,color=red] (4,7) rectangle (4.5,7.5);
\draw [dashed,color=red] (4,7.5) rectangle (4.5,8);
\draw [very thick,color=red] (2.75,7.25) rectangle (3.25,7.75);
\draw [very thick,color=red] (3.75,7.25) rectangle (4.25,7.75);
\draw [line width=2pt,red] (3.55,7) |- (4.5,7.45);
% ligne 2, regle 2
\draw [dashed,color=red] (5.5,7) rectangle (6,7.5);
\draw [red,very thick] (5.5,7.25) -| (5.75,7);
\draw [->,very thick] (6.5,7) -- (7.5,7);
\draw [dashed,color=red] (8,7) rectangle (8.5,7.5);
\draw [dashed,color=red] (8,7.5) rectangle (8.5,8);
\draw [dashed,color=red] (8.5,7) rectangle (9,7.5);
\draw [dashed,color=red] (8.5,7.5) rectangle (9,8);
\draw [dashed,color=red] (9,7) rectangle (9.5,7.5);
\draw [dashed,color=red] (9,7.5) rectangle (9.5,8);
\draw [dashed,color=red] (9.5,7) rectangle (10,7.5);
\draw [dashed,color=red] (9.5,7.5) rectangle (10,8);
\draw [very thick,color=red] (8.25,7.25) rectangle (8.75,7.75);
\draw [very thick,color=red] (9.25,7.25) rectangle (9.75,7.75);
\draw [line width=2pt,red] (8.95,7) |- (8,7.45);
% ligne 2, regle 3
\draw [dashed,color=red] (11,7) rectangle (11.5,7.5);
\draw [red,very thick] (11,7.25) -| (11.25,7.5);
\draw [->,very thick] (12,7) -- (13,7);
\draw [dashed,color=red] (13.5,7) rectangle (14,7.5);
\draw [dashed,color=red] (13.5,7.5) rectangle (14,8);
\draw [dashed,color=red] (14,7) rectangle (14.5,7.5);
\draw [dashed,color=red] (14,7.5) rectangle (14.5,8);
\draw [dashed,color=red] (14.5,7) rectangle (15,7.5);
\draw [dashed,color=red] (14.5,7.5) rectangle (15,8);
\draw [dashed,color=red] (15,7) rectangle (15.5,7.5);
\draw [dashed,color=red] (15,7.5) rectangle (15.5,8);
\draw [very thick,color=red] (13.75,7.25) rectangle (14.25,7.75);
\draw [very thick,color=red] (14.75,7.25) rectangle (15.25,7.75);
\draw [line width=2pt,red] (13.5,7.55) -| (14.45,8);
% ligne 2, regle 4
\draw [dashed,color=red] (16.5,7) rectangle (17,7.5);
\draw [red,very thick] (16.75,7.5) |- (17,7.25);
\draw [->,very thick] (17.5,7) -- (18.5,7);
\draw [dashed,color=red] (19,7) rectangle (19.5,7.5);
\draw [dashed,color=red] (19,7.5) rectangle (19.5,8);
\draw [dashed,color=red] (19.5,7) rectangle (20,7.5);
\draw [dashed,color=red] (19.5,7.5) rectangle (20,8);
\draw [dashed,color=red] (20,7) rectangle (20.5,7.5);
\draw [dashed,color=red] (20,7.5) rectangle (20.5,8);
\draw [dashed,color=red] (20.5,7) rectangle (21,7.5);
\draw [dashed,color=red] (20.5,7.5) rectangle (21,8);
\draw [very thick,color=red] (19.25,7.25) rectangle (19.75,7.75);
\draw [very thick,color=red] (20.25,7.25) rectangle (20.75,7.75);
\draw [line width=2pt,red] (20.05,8) |- (21,7.55);
%%%%%%%%%%%%%%%%%%
% ligne 3, regle 1
\draw [dashed,color=red] (0,5) rectangle (0.5,5.5);
\draw [->,very thick] (1,5) -- (2,5);
\draw [dashed,color=red] (2.5,5) rectangle (3,5.5);
\draw [dashed,color=red] (2.5,5.5) rectangle (3,6);
\draw [dashed,color=red] (3,5) rectangle (3.5,5.5);
\draw [dashed,color=red] (3,5.5) rectangle (3.5,6);
\draw [dashed,color=red] (3.5,5) rectangle (4,5.5);
\draw [dashed,color=red] (3.5,5.5) rectangle (4,6);
\draw [dashed,color=red] (4,5) rectangle (4.5,5.5);
\draw [dashed,color=red] (4,5.5) rectangle (4.5,6);
\draw [very thick,color=red] (2.75,5.25) rectangle (3.25,5.75);
\draw [very thick,color=red] (3.75,5.25) rectangle (4.25,5.75);
\draw [line width=2pt,red] (0.05,5) -- (0.05,5.5);
\draw [line width=2pt,red] (2.55,5) -- (2.55,6);
% ligne 3, regle 2
\draw [dashed,color=red] (5.5,5) rectangle (6,5.5);
\draw [->,very thick] (6.5,5) -- (7.5,5);
\draw [dashed,color=red] (8,5) rectangle (8.5,5.5);
\draw [dashed,color=red] (8,5.5) rectangle (8.5,6);
\draw [dashed,color=red] (8.5,5) rectangle (9,5.5);
\draw [dashed,color=red] (8.5,5.5) rectangle (9,6);
\draw [dashed,color=red] (9,5) rectangle (9.5,5.5);
\draw [dashed,color=red] (9,5.5) rectangle (9.5,6);
\draw [dashed,color=red] (9.5,5) rectangle (10,5.5);
\draw [dashed,color=red] (9.5,5.5) rectangle (10,6);
\draw [very thick,color=red] (8.25,5.25) rectangle (8.75,5.75);
\draw [very thick,color=red] (9.25,5.25) rectangle (9.75,5.75);
\draw [line width=2pt,red] (5.5,5.45) -- (6,5.45);
\draw [line width=2pt,red] (8,5.95) -- (10,5.95);
% ligne 3, regle 3
\draw [dashed,color=red] (11,5) rectangle (11.5,5.5);
\draw [->,very thick] (12,5) -- (13,5);
\draw [dashed,color=red] (13.5,5) rectangle (14,5.5);
\draw [dashed,color=red] (13.5,5.5) rectangle (14,6);
\draw [dashed,color=red] (14,5) rectangle (14.5,5.5);
\draw [dashed,color=red] (14,5.5) rectangle (14.5,6);
\draw [dashed,color=red] (14.5,5) rectangle (15,5.5);
\draw [dashed,color=red] (14.5,5.5) rectangle (15,6);
\draw [dashed,color=red] (15,5) rectangle (15.5,5.5);
\draw [dashed,color=red] (15,5.5) rectangle (15.5,6);
\draw [very thick,color=red] (13.75,5.25) rectangle (14.25,5.75);
\draw [very thick,color=red] (14.75,5.25) rectangle (15.25,5.75);
\draw [line width=2pt,color=red] (11.45,5.5) -- (11.45,5);
\draw [line width=2pt,color=red] (15.45,6) -- (15.45,5);
% ligne 3, regle 4
\draw [dashed,color=red] (16.5,5) rectangle (17,5.5);
\draw [->,very thick] (17.5,5) -- (18.5,5);
\draw [dashed,color=red] (19,5) rectangle (19.5,5.5);
\draw [dashed,color=red] (19,5.5) rectangle (19.5,6);
\draw [dashed,color=red] (19.5,5) rectangle (20,5.5);
\draw [dashed,color=red] (19.5,5.5) rectangle (20,6);
\draw [dashed,color=red] (20,5) rectangle (20.5,5.5);
\draw [dashed,color=red] (20,5.5) rectangle (20.5,6);
\draw [dashed,color=red] (20.5,5) rectangle (21,5.5);
\draw [dashed,color=red] (20.5,5.5) rectangle (21,6);
\draw [very thick,color=red] (19.25,5.25) rectangle (19.75,5.75);
\draw [very thick,color=red] (20.25,5.25) rectangle (20.75,5.75);
\draw [line width=2pt,color=red] (16.5,5.05) -- (17,5.05);
\draw [line width=2pt,color=red] (19,5.05) -- (21,5.05);
\end{tikzpicture}



==> figure_substitutionrule.tex.tex <==
\begin{tikzpicture}[scale=0.75]
%%%%%%%%%%%%%%%%%%
% ligne 1, regle 1
\draw [dashed] (0,9) rectangle (0.5,9.5);
\draw [->,very thick] (1,9) -- (2,9);
\draw [dashed] (2.5,9) rectangle (3,9.5);
\draw [dashed] (2.5,9.5) rectangle (3,10);
\draw [dashed] (3,9) rectangle (3.5,9.5);
\draw [fill=black!40] (3,9.5) rectangle (3.5,10);
\draw [->,very thick] (3,9.75) -- (3.5,9.75);
\draw [dashed] (3.5,9) rectangle (4,9.5);
\draw [fill=black!40] (3.5,9.5) rectangle (4,10);
\draw [<-,very thick] (3.5,9.75) -- (4,9.75);
\draw [dashed] (4,9) rectangle (4.5,9.5);
\draw [dashed] (4,9.5) rectangle (4.5,10);
% ligne 1, regle 2
\draw [fill=black!40] (5.5,9) rectangle (6,9.5);
\draw [->,very thick] (5.5,9.25) -- (6,9.25);
\draw [->,very thick] (6.5,9) -- (7.5,9);
\draw [fill=black!40] (8,9) rectangle (8.5,9.5);
\draw [->,very thick] (8,9.25) -- (8.5,9.25);
\draw [dashed] (8,9.5) rectangle (8.5,10);
\draw [dashed] (8.5,9) rectangle (9,9.5);
\draw [fill=black!40] (8.5,9.5) rectangle (9,10);
\draw [->,very thick] (8.5,9.75) -- (9,9.75);
\draw [dashed] (9,9) rectangle (9.5,9.5);
\draw [fill=black!40] (9,9.5) rectangle (9.5,10);
\draw [<-,very thick] (9,9.75) -- (9.5,9.75);
\draw [fill=black!40] (9.5,9) rectangle (10,9.5);
\draw [dashed] (9.5,9.5) rectangle (10,10);
% ligne 1, regle 3
\draw [fill=black!40] (11,9) rectangle (11.5,9.5);
\draw [->,very thick] (12,9) -- (13,9);
\draw [fill=black!40] (13.5,9) rectangle (14,9.5);
\draw [dashed] (13.5,9.5) rectangle (14,10);
\draw [dashed] (14,9) rectangle (14.5,9.5);
\draw [fill=black!40] (14,9.5) rectangle (14.5,10);
\draw [->,very thick] (14,9.75) -- (14.5,9.75);
\draw [dashed] (14.5,9) rectangle (15,9.5);
\draw [fill=black!40] (14.5,9.5) rectangle (15,10);
\draw [<-,very thick] (14.5,9.75) -- (15,9.75);
\draw [fill=black!40] (15,9) rectangle (15.5,9.5);
\draw [dashed] (15,9.5) rectangle (15.5,10);
% ligne 1, regle 4
\draw [fill=black!40] (16.5,9) rectangle (17,9.5);
\draw [<-,very thick] (16.5,9.25) -- (17,9.25);
\draw [->,very thick] (17.5,9) -- (18.5,9);
\draw [fill=black!40] (19,9) rectangle (19.5,9.5);
\draw [dashed] (19,9.5) rectangle (19.5,10);
\draw [dashed] (19.5,9) rectangle (20,9.5);
\draw [fill=black!40] (19.5,9.5) rectangle (20,10);
\draw [->,very thick] (19.5,9.75) -- (20,9.75);
\draw [dashed] (20,9) rectangle (20.5,9.5);
\draw [fill=black!40] (20,9.5) rectangle (20.5,10);
\draw [<-,very thick] (20,9.75) -- (20.5,9.75);
\draw [fill=black!40] (20.5,9) rectangle (21,9.5);
\draw [<-,very thick] (20.5,9.25) -- (21,9.25);
\draw [dashed] (20.5,9.5) rectangle (21,10);
%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


